Dynamical regimes in DPD

We discuss theoretically the behavior of the velocity autocorrelation function in the Dissipative Particle Dynamics model. Two dynamical regimes are identified depending on the dimensionless model parameters. For low frictions a mean field behavior is observed in which the kinetic theory for DPD provides good predictions. For high frictions, collective hydrodynamic effects are dominant. We have performed numerical simulations that validate the theory presented.

==> (inline-0) <==
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$10^{-6}$}}
\put(890.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,144.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,184.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,184.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{$10^{-5}$}}
\put(890.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,245.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,307.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,316){\makebox(0,0)[r]{$10^{-4}$}}
\put(890.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,347.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,418){\makebox(0,0)[r]{$10^{-3}$}}
\put(890.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,449.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,510.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{$10^{-2}$}}
\put(890.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,621){\makebox(0,0)[r]{$10^{-1}$}}
\put(890.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.01}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(262.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(262.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,68){\makebox(0,0){0.1}}
\put(358.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(400.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(483.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(483.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,68){\makebox(0,0){1}}
\put(496.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(592.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(592.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(634.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,68){\makebox(0,0){10}}
\put(634.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(772.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,68){\makebox(0,0){100}}
\put(772.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(814.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(868.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){1000}}
\put(910.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(45,382){\makebox(0,0){$C({\overline t})$}}
\put(565,23){\makebox(0,0){${\overline t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,604){\usebox{\plotpoint}}
\multiput(220.00,602.92)(1.958,-0.492){19}{\rule{1.627pt}{0.118pt}}
\multiput(220.00,603.17)(38.623,-11.000){2}{\rule{0.814pt}{0.400pt}}
\multiput(262.00,591.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(262.00,592.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(286.00,582.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(286.00,583.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(303.00,576.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(303.00,577.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(316.00,570.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(316.00,571.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(327.00,565.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(327.00,566.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(337.00,560.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(337.00,561.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(345.00,556.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(345.00,557.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(352.00,553.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(352.00,554.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(358.00,549.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(358.00,550.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(364.00,546.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(364.00,547.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(369.00,543.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(369.00,544.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(374,540.17){\rule{0.900pt}{0.400pt}}
\multiput(374.00,541.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(378.00,538.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(378.00,539.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(382,535.17){\rule{0.900pt}{0.400pt}}
\multiput(382.00,536.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(386,533.17){\rule{0.900pt}{0.400pt}}
\multiput(386.00,534.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,531.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,532.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(393.00,529.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(393.00,530.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(396,526.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,527.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400,525.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,526.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,523.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,524.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,521.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,522.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,519.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,518.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,519.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,516.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,517.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,514.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,513.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,514.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,511.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,510.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,509.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,510.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,507.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,508.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,506.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,505.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,504.17){\rule{0.482pt}{0.400pt}}
\multiput(431.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,502.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,501.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,500.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,499.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,500.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,498.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,497.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,496.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,495.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,494.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,493.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,492.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,491.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,490.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,489.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,488.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,489.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,487.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,486.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,485.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,490.0){\usebox{\plotpoint}}
\put(460,484.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,483.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,482.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,486.0){\usebox{\plotpoint}}
\put(464,481.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,480.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,479.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,483.0){\usebox{\plotpoint}}
\put(468,478.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,477.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,480.0){\usebox{\plotpoint}}
\put(471,476.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,475.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,478.0){\usebox{\plotpoint}}
\put(474,474.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,476.0){\usebox{\plotpoint}}
\put(475,475){\usebox{\plotpoint}}
\put(475,473.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,472.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,471.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,473.0){\usebox{\plotpoint}}
\put(479.0,472.0){\usebox{\plotpoint}}
\put(480.0,471.0){\usebox{\plotpoint}}
\put(481,469.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,468.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,471.0){\usebox{\plotpoint}}
\put(483,469){\usebox{\plotpoint}}
\put(483,467.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,466.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,468.0){\usebox{\plotpoint}}
\put(486,467){\usebox{\plotpoint}}
\put(486,465.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,466.0){\usebox{\plotpoint}}
\put(488.0,465.0){\usebox{\plotpoint}}
\put(489,463.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,465.0){\usebox{\plotpoint}}
\put(490,464){\usebox{\plotpoint}}
\put(490,462.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,463.0){\usebox{\plotpoint}}
\put(492.0,462.0){\usebox{\plotpoint}}
\put(493,460.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,462.0){\usebox{\plotpoint}}
\put(494,461){\usebox{\plotpoint}}
\put(494,459.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,460){\usebox{\plotpoint}}
\put(496,458.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,460.0){\usebox{\plotpoint}}
\put(497,459){\usebox{\plotpoint}}
\put(497,457.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,458){\usebox{\plotpoint}}
\put(498,456.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,457){\usebox{\plotpoint}}
\put(500,455.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,457.0){\usebox{\plotpoint}}
\put(501,456){\usebox{\plotpoint}}
\put(501,454.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,455){\usebox{\plotpoint}}
\put(502,453.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,454){\usebox{\plotpoint}}
\put(503.0,454.0){\usebox{\plotpoint}}
\put(504.0,453.0){\usebox{\plotpoint}}
\put(505,451.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,453.0){\usebox{\plotpoint}}
\put(506,452){\usebox{\plotpoint}}
\put(506,450.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,451){\usebox{\plotpoint}}
\put(507.0,451.0){\usebox{\plotpoint}}
\put(508.0,450.0){\usebox{\plotpoint}}
\put(509,448.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,450.0){\usebox{\plotpoint}}
\put(510,449){\usebox{\plotpoint}}
\put(510,447.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,448){\usebox{\plotpoint}}
\put(511.0,448.0){\usebox{\plotpoint}}
\put(512.0,447.0){\usebox{\plotpoint}}
\put(513,445.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,447.0){\usebox{\plotpoint}}
\put(514,446){\usebox{\plotpoint}}
\put(514,446){\usebox{\plotpoint}}
\put(514,444.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,445){\usebox{\plotpoint}}
\put(515.0,445.0){\usebox{\plotpoint}}
\put(516.0,444.0){\usebox{\plotpoint}}
\put(516.0,444.0){\usebox{\plotpoint}}
\put(517.0,443.0){\usebox{\plotpoint}}
\put(518,441.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,443.0){\usebox{\plotpoint}}
\put(519,442){\usebox{\plotpoint}}
\put(519,442){\usebox{\plotpoint}}
\put(519.0,442.0){\usebox{\plotpoint}}
\put(520.0,441.0){\usebox{\plotpoint}}
\put(520.0,441.0){\usebox{\plotpoint}}
\put(521.0,440.0){\usebox{\plotpoint}}
\put(522,438.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,440.0){\usebox{\plotpoint}}
\put(523,439){\usebox{\plotpoint}}
\put(523,439){\usebox{\plotpoint}}
\put(523.0,439.0){\usebox{\plotpoint}}
\put(524.0,438.0){\usebox{\plotpoint}}
\put(524.0,438.0){\usebox{\plotpoint}}
\put(525.0,437.0){\usebox{\plotpoint}}
\put(526,435.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,437.0){\usebox{\plotpoint}}
\put(527,436){\usebox{\plotpoint}}
\put(527,436){\usebox{\plotpoint}}
\put(527,434.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,435){\usebox{\plotpoint}}
\put(528.0,435.0){\usebox{\plotpoint}}
\put(529.0,434.0){\usebox{\plotpoint}}
\put(530,432.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,434.0){\usebox{\plotpoint}}
\put(531,433){\usebox{\plotpoint}}
\put(531,433){\usebox{\plotpoint}}
\put(531.0,433.0){\usebox{\plotpoint}}
\put(532.0,432.0){\usebox{\plotpoint}}
\put(532.0,432.0){\usebox{\plotpoint}}
\put(533.0,431.0){\usebox{\plotpoint}}
\put(533.0,431.0){\usebox{\plotpoint}}
\put(534.0,430.0){\usebox{\plotpoint}}
\put(535,428.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,430.0){\usebox{\plotpoint}}
\put(536,429){\usebox{\plotpoint}}
\put(536,429){\usebox{\plotpoint}}
\put(536.0,429.0){\usebox{\plotpoint}}
\put(537.0,428.0){\usebox{\plotpoint}}
\put(537.0,428.0){\usebox{\plotpoint}}
\put(538.0,427.0){\usebox{\plotpoint}}
\put(538.0,427.0){\usebox{\plotpoint}}
\put(539.0,426.0){\usebox{\plotpoint}}
\put(540,424.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,426.0){\usebox{\plotpoint}}
\put(541,425){\usebox{\plotpoint}}
\put(541,425){\usebox{\plotpoint}}
\put(541.0,425.0){\usebox{\plotpoint}}
\put(542.0,424.0){\usebox{\plotpoint}}
\put(542.0,424.0){\usebox{\plotpoint}}
\put(543.0,423.0){\usebox{\plotpoint}}
\put(543.0,423.0){\usebox{\plotpoint}}
\put(544.0,422.0){\usebox{\plotpoint}}
\put(545,420.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,422.0){\usebox{\plotpoint}}
\put(546,421){\usebox{\plotpoint}}
\put(546,421){\usebox{\plotpoint}}
\put(546,421){\usebox{\plotpoint}}
\put(546.0,421.0){\usebox{\plotpoint}}
\put(547.0,420.0){\usebox{\plotpoint}}
\put(547.0,420.0){\usebox{\plotpoint}}
\put(548.0,419.0){\usebox{\plotpoint}}
\put(548.0,419.0){\usebox{\plotpoint}}
\put(549.0,418.0){\usebox{\plotpoint}}
\put(550,416.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,418.0){\usebox{\plotpoint}}
\put(551,417){\usebox{\plotpoint}}
\put(551,417){\usebox{\plotpoint}}
\put(551,417){\usebox{\plotpoint}}
\put(551.0,417.0){\usebox{\plotpoint}}
\put(552.0,416.0){\usebox{\plotpoint}}
\put(552.0,416.0){\usebox{\plotpoint}}
\put(553.0,415.0){\usebox{\plotpoint}}
\put(553.0,415.0){\usebox{\plotpoint}}
\put(554.0,414.0){\usebox{\plotpoint}}
\put(554.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,413.0){\usebox{\plotpoint}}
\put(556.0,413.0){\usebox{\plotpoint}}
\put(557.0,412.0){\usebox{\plotpoint}}
\put(557.0,412.0){\usebox{\plotpoint}}
\put(558.0,411.0){\usebox{\plotpoint}}
\put(558.0,411.0){\usebox{\plotpoint}}
\put(559.0,410.0){\usebox{\plotpoint}}
\put(560,408.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,410.0){\usebox{\plotpoint}}
\put(561,409){\usebox{\plotpoint}}
\put(561,409){\usebox{\plotpoint}}
\put(561,409){\usebox{\plotpoint}}
\put(561,409){\usebox{\plotpoint}}
\put(561.0,409.0){\usebox{\plotpoint}}
\put(562.0,408.0){\usebox{\plotpoint}}
\put(562.0,408.0){\usebox{\plotpoint}}
\put(563.0,407.0){\usebox{\plotpoint}}
\put(563.0,407.0){\usebox{\plotpoint}}
\put(564.0,406.0){\usebox{\plotpoint}}
\put(565,404.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,406.0){\usebox{\plotpoint}}
\put(566,405){\usebox{\plotpoint}}
\put(566,405){\usebox{\plotpoint}}
\put(566,405){\usebox{\plotpoint}}
\put(566,405){\usebox{\plotpoint}}
\put(566,405){\usebox{\plotpoint}}
\put(566,403.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,404){\usebox{\plotpoint}}
\put(567,404){\usebox{\plotpoint}}
\put(567,404){\usebox{\plotpoint}}
\put(567,404){\usebox{\plotpoint}}
\put(567.0,404.0){\usebox{\plotpoint}}
\put(568.0,403.0){\usebox{\plotpoint}}
\put(568.0,403.0){\usebox{\plotpoint}}
\put(569.0,402.0){\usebox{\plotpoint}}
\put(569.0,402.0){\usebox{\plotpoint}}
\put(570.0,401.0){\usebox{\plotpoint}}
\put(571,399.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,401.0){\usebox{\plotpoint}}
\put(572,400){\usebox{\plotpoint}}
\put(572,400){\usebox{\plotpoint}}
\put(572,400){\usebox{\plotpoint}}
\put(572,400){\usebox{\plotpoint}}
\put(572,400){\usebox{\plotpoint}}
\put(572.0,400.0){\usebox{\plotpoint}}
\put(573.0,399.0){\usebox{\plotpoint}}
\put(573.0,399.0){\usebox{\plotpoint}}
\put(574.0,398.0){\usebox{\plotpoint}}
\put(574.0,398.0){\usebox{\plotpoint}}
\put(575.0,397.0){\usebox{\plotpoint}}
\put(575.0,397.0){\usebox{\plotpoint}}
\put(576.0,396.0){\usebox{\plotpoint}}
\put(576.0,396.0){\usebox{\plotpoint}}
\put(577.0,395.0){\usebox{\plotpoint}}
\put(578,393.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,395.0){\usebox{\plotpoint}}
\put(579,394){\usebox{\plotpoint}}
\put(579,394){\usebox{\plotpoint}}
\put(579,394){\usebox{\plotpoint}}
\put(579,394){\usebox{\plotpoint}}
\put(579,394){\usebox{\plotpoint}}
\put(579.0,394.0){\usebox{\plotpoint}}
\put(580.0,393.0){\usebox{\plotpoint}}
\put(580.0,393.0){\usebox{\plotpoint}}
\put(581.0,392.0){\usebox{\plotpoint}}
\put(581.0,392.0){\usebox{\plotpoint}}
\put(582.0,391.0){\usebox{\plotpoint}}
\put(582.0,391.0){\usebox{\plotpoint}}
\put(583.0,390.0){\usebox{\plotpoint}}
\put(584,388.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,390.0){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585,389){\usebox{\plotpoint}}
\put(585.0,389.0){\usebox{\plotpoint}}
\put(586.0,388.0){\usebox{\plotpoint}}
\put(586.0,388.0){\usebox{\plotpoint}}
\put(587.0,387.0){\usebox{\plotpoint}}
\put(587.0,387.0){\usebox{\plotpoint}}
\put(588.0,386.0){\usebox{\plotpoint}}
\put(588.0,386.0){\usebox{\plotpoint}}
\put(589.0,385.0){\usebox{\plotpoint}}
\put(589.0,385.0){\usebox{\plotpoint}}
\put(590.0,384.0){\usebox{\plotpoint}}
\put(590.0,384.0){\usebox{\plotpoint}}
\put(591.0,383.0){\usebox{\plotpoint}}
\put(591.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,382.0){\usebox{\plotpoint}}
\put(593.0,382.0){\usebox{\plotpoint}}
\put(594.0,381.0){\usebox{\plotpoint}}
\put(594.0,381.0){\usebox{\plotpoint}}
\put(595.0,380.0){\usebox{\plotpoint}}
\put(595.0,380.0){\usebox{\plotpoint}}
\put(596.0,379.0){\usebox{\plotpoint}}
\put(596.0,379.0){\usebox{\plotpoint}}
\put(597.0,378.0){\usebox{\plotpoint}}
\put(597.0,378.0){\usebox{\plotpoint}}
\put(598.0,377.0){\usebox{\plotpoint}}
\put(599,375.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,377.0){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600,376){\usebox{\plotpoint}}
\put(600.0,376.0){\usebox{\plotpoint}}
\put(601.0,375.0){\usebox{\plotpoint}}
\put(601.0,375.0){\usebox{\plotpoint}}
\put(602.0,374.0){\usebox{\plotpoint}}
\put(602.0,374.0){\usebox{\plotpoint}}
\put(603.0,373.0){\usebox{\plotpoint}}
\put(603.0,373.0){\usebox{\plotpoint}}
\put(604.0,372.0){\usebox{\plotpoint}}
\put(604.0,372.0){\usebox{\plotpoint}}
\put(605.0,371.0){\usebox{\plotpoint}}
\put(605.0,371.0){\usebox{\plotpoint}}
\put(606.0,370.0){\usebox{\plotpoint}}
\put(606.0,370.0){\usebox{\plotpoint}}
\put(607.0,369.0){\usebox{\plotpoint}}
\put(608,367.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,369.0){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609,368){\usebox{\plotpoint}}
\put(609.0,368.0){\usebox{\plotpoint}}
\put(610.0,367.0){\usebox{\plotpoint}}
\put(610.0,367.0){\usebox{\plotpoint}}
\put(611.0,366.0){\usebox{\plotpoint}}
\put(611.0,366.0){\usebox{\plotpoint}}
\put(612.0,365.0){\usebox{\plotpoint}}
\put(612.0,365.0){\usebox{\plotpoint}}
\put(613.0,364.0){\usebox{\plotpoint}}
\put(613.0,364.0){\usebox{\plotpoint}}
\put(614.0,363.0){\usebox{\plotpoint}}
\put(614.0,363.0){\usebox{\plotpoint}}
\put(615.0,362.0){\usebox{\plotpoint}}
\put(615.0,362.0){\usebox{\plotpoint}}
\put(616.0,361.0){\usebox{\plotpoint}}
\put(616.0,361.0){\usebox{\plotpoint}}
\put(617.0,360.0){\usebox{\plotpoint}}
\put(617.0,360.0){\usebox{\plotpoint}}
\put(618.0,359.0){\usebox{\plotpoint}}
\put(618.0,359.0){\usebox{\plotpoint}}
\put(619.0,358.0){\usebox{\plotpoint}}
\put(620,356.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,358.0){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(621.0,357.0){\usebox{\plotpoint}}
\put(622.0,356.0){\usebox{\plotpoint}}
\put(622.0,356.0){\usebox{\plotpoint}}
\put(623.0,355.0){\usebox{\plotpoint}}
\put(623.0,355.0){\usebox{\plotpoint}}
\put(624.0,354.0){\usebox{\plotpoint}}
\put(624.0,354.0){\usebox{\plotpoint}}
\put(625.0,353.0){\usebox{\plotpoint}}
\put(625.0,353.0){\usebox{\plotpoint}}
\put(626.0,352.0){\usebox{\plotpoint}}
\put(626.0,352.0){\usebox{\plotpoint}}
\put(627.0,351.0){\usebox{\plotpoint}}
\put(627.0,351.0){\usebox{\plotpoint}}
\put(628.0,350.0){\usebox{\plotpoint}}
\put(628.0,350.0){\usebox{\plotpoint}}
\put(629.0,349.0){\usebox{\plotpoint}}
\put(629.0,349.0){\usebox{\plotpoint}}
\put(630.0,348.0){\usebox{\plotpoint}}
\put(630.0,348.0){\usebox{\plotpoint}}
\put(631.0,347.0){\usebox{\plotpoint}}
\put(631.0,347.0){\usebox{\plotpoint}}
\put(632.0,346.0){\usebox{\plotpoint}}
\put(632.0,346.0){\usebox{\plotpoint}}
\put(633.0,345.0){\usebox{\plotpoint}}
\put(633.0,345.0){\usebox{\plotpoint}}
\put(634.0,344.0){\usebox{\plotpoint}}
\put(634.0,344.0){\usebox{\plotpoint}}
\put(635.0,343.0){\usebox{\plotpoint}}
\put(635.0,343.0){\usebox{\plotpoint}}
\put(636.0,342.0){\usebox{\plotpoint}}
\put(637,340.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,342.0){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638,341){\usebox{\plotpoint}}
\put(638.0,341.0){\usebox{\plotpoint}}
\put(639.0,340.0){\usebox{\plotpoint}}
\put(639.0,340.0){\usebox{\plotpoint}}
\put(640.0,339.0){\usebox{\plotpoint}}
\put(640.0,339.0){\usebox{\plotpoint}}
\put(641.0,338.0){\usebox{\plotpoint}}
\put(641.0,338.0){\usebox{\plotpoint}}
\put(642.0,337.0){\usebox{\plotpoint}}
\put(642.0,337.0){\usebox{\plotpoint}}
\put(643.0,336.0){\usebox{\plotpoint}}
\put(643.0,336.0){\usebox{\plotpoint}}
\put(644.0,335.0){\usebox{\plotpoint}}
\put(644.0,335.0){\usebox{\plotpoint}}
\put(645.0,334.0){\usebox{\plotpoint}}
\put(645.0,334.0){\usebox{\plotpoint}}
\put(646.0,333.0){\usebox{\plotpoint}}
\put(646.0,333.0){\usebox{\plotpoint}}
\put(647.0,332.0){\usebox{\plotpoint}}
\put(647.0,332.0){\usebox{\plotpoint}}
\put(648.0,331.0){\usebox{\plotpoint}}
\put(648.0,331.0){\usebox{\plotpoint}}
\put(649.0,330.0){\usebox{\plotpoint}}
\put(649.0,330.0){\usebox{\plotpoint}}
\put(650.0,329.0){\usebox{\plotpoint}}
\put(650.0,329.0){\usebox{\plotpoint}}
\put(651.0,328.0){\usebox{\plotpoint}}
\put(651.0,328.0){\usebox{\plotpoint}}
\put(652.0,327.0){\usebox{\plotpoint}}
\put(652.0,327.0){\usebox{\plotpoint}}
\put(653.0,326.0){\usebox{\plotpoint}}
\put(653.0,326.0){\usebox{\plotpoint}}
\put(654.0,325.0){\usebox{\plotpoint}}
\put(654.0,325.0){\usebox{\plotpoint}}
\put(655.0,324.0){\usebox{\plotpoint}}
\put(655.0,324.0){\usebox{\plotpoint}}
\put(656.0,323.0){\usebox{\plotpoint}}
\put(656.0,323.0){\usebox{\plotpoint}}
\put(657.0,322.0){\usebox{\plotpoint}}
\put(657.0,322.0){\usebox{\plotpoint}}
\put(658.0,321.0){\usebox{\plotpoint}}
\put(658.0,321.0){\usebox{\plotpoint}}
\put(659.0,320.0){\usebox{\plotpoint}}
\put(659.0,320.0){\usebox{\plotpoint}}
\put(660.0,319.0){\usebox{\plotpoint}}
\put(660.0,319.0){\usebox{\plotpoint}}
\put(661.0,318.0){\usebox{\plotpoint}}
\put(661.0,318.0){\usebox{\plotpoint}}
\put(662.0,317.0){\usebox{\plotpoint}}
\put(662.0,317.0){\usebox{\plotpoint}}
\put(663.0,316.0){\usebox{\plotpoint}}
\put(663.0,316.0){\usebox{\plotpoint}}
\put(664.0,315.0){\usebox{\plotpoint}}
\put(664.0,315.0){\usebox{\plotpoint}}
\put(665.0,314.0){\usebox{\plotpoint}}
\put(665.0,314.0){\usebox{\plotpoint}}
\put(666.0,313.0){\usebox{\plotpoint}}
\put(666.0,313.0){\usebox{\plotpoint}}
\put(667.0,312.0){\usebox{\plotpoint}}
\put(667.0,312.0){\usebox{\plotpoint}}
\put(668.0,311.0){\usebox{\plotpoint}}
\put(668.0,311.0){\usebox{\plotpoint}}
\put(669.0,310.0){\usebox{\plotpoint}}
\put(669.0,310.0){\usebox{\plotpoint}}
\put(670.0,309.0){\usebox{\plotpoint}}
\put(670.0,309.0){\usebox{\plotpoint}}
\put(671.0,308.0){\usebox{\plotpoint}}
\put(671.0,308.0){\usebox{\plotpoint}}
\put(672.0,307.0){\usebox{\plotpoint}}
\put(672.0,307.0){\usebox{\plotpoint}}
\put(673.0,306.0){\usebox{\plotpoint}}
\put(673.0,306.0){\usebox{\plotpoint}}
\put(674.0,305.0){\usebox{\plotpoint}}
\put(674.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(676.00,302.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(676.00,303.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(700.00,280.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(700.00,281.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(717.00,266.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(717.00,267.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(730.00,257.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(730.00,258.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(741.00,250.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(741.00,251.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,244.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(751.00,245.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(759.00,239.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(759.00,240.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(766.00,235.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(766.00,236.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(772.00,231.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(772.00,232.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(778.00,227.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(778.00,228.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(783.00,224.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(783.00,225.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(788.00,221.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(788.00,222.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(792.00,218.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(792.00,219.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(796.00,215.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(796.00,216.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(800,212.17){\rule{0.900pt}{0.400pt}}
\multiput(800.00,213.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(804.00,210.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(804.00,211.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(807,207.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,208.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,205.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,206.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,203.17){\rule{0.482pt}{0.400pt}}
\multiput(814.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,201.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,202.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,199.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,200.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822,197.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,195.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,196.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,193.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,192.17){\rule{0.700pt}{0.400pt}}
\multiput(829.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832,190.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,191.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,188.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,187.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,188.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,185.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,184.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,183.17){\rule{0.482pt}{0.400pt}}
\multiput(842.00,184.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,181.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,180.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,179.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.67,178){\rule{0.400pt}{0.482pt}}
\multiput(848.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850,176.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,175.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,174.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,173.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,172.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,171.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,170.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,169.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,168.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,167.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,166.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,165.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,164.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,163.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676.0,304.0){\usebox{\plotpoint}}
\put(871,162.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,161.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,160.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,159.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,164.0){\usebox{\plotpoint}}
\put(876,158.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,157.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,156.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,160.0){\usebox{\plotpoint}}
\put(880,155.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,154.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,157.0){\usebox{\plotpoint}}
\put(883,153.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,152.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,155.0){\usebox{\plotpoint}}
\put(886,151.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,150.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,153.0){\usebox{\plotpoint}}
\put(888.0,151.0){\usebox{\plotpoint}}
\put(889,148.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,150.0){\usebox{\plotpoint}}
\put(891,147.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,149.0){\usebox{\plotpoint}}
\put(893,146.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,148.0){\usebox{\plotpoint}}
\put(894.0,146.0){\usebox{\plotpoint}}
\put(895,144.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,146.0){\usebox{\plotpoint}}
\put(896.0,145.0){\usebox{\plotpoint}}
\put(897.0,144.0){\usebox{\plotpoint}}
\put(898,142.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,144.0){\usebox{\plotpoint}}
\put(899.0,143.0){\usebox{\plotpoint}}
\put(900.0,142.0){\usebox{\plotpoint}}
\put(901,140.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,142.0){\usebox{\plotpoint}}
\put(902,141){\usebox{\plotpoint}}
\put(902,139.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,140.0){\usebox{\plotpoint}}
\put(904.0,139.0){\usebox{\plotpoint}}
\put(905,137.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,139.0){\usebox{\plotpoint}}
\put(906,138){\usebox{\plotpoint}}
\put(906,136.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,137.0){\usebox{\plotpoint}}
\put(908.0,136.0){\usebox{\plotpoint}}
\put(908.0,136.0){\usebox{\plotpoint}}
\put(909.0,135.0){\usebox{\plotpoint}}
\put(909.0,135.0){\usebox{\plotpoint}}
\put(220,621){\usebox{\plotpoint}}
\multiput(220.00,619.93)(4.606,-0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(220.00,620.17)(34.819,-5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(262.00,614.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(262.00,615.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(286.00,610.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(286.00,611.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(303.00,607.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(303.00,608.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(316.00,604.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(316.00,605.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(327,601.17){\rule{2.100pt}{0.400pt}}
\multiput(327.00,602.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(337,599.17){\rule{1.700pt}{0.400pt}}
\multiput(337.00,600.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(345,597.17){\rule{1.500pt}{0.400pt}}
\multiput(345.00,598.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(352,595.17){\rule{1.300pt}{0.400pt}}
\multiput(352.00,596.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(358,593.17){\rule{1.300pt}{0.400pt}}
\multiput(358.00,594.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,591.67){\rule{1.204pt}{0.400pt}}
\multiput(364.00,592.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(369,590.17){\rule{1.100pt}{0.400pt}}
\multiput(369.00,591.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(374,588.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,589.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378,587.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,588.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,585.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,586.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,584.17){\rule{0.900pt}{0.400pt}}
\multiput(386.00,585.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,582.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,583.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,581.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,582.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396,580.17){\rule{0.900pt}{0.400pt}}
\multiput(396.00,581.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(400,578.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,577.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,578.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,576.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,577.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,575.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,574.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,575.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,572.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,571.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,572.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,570.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,569.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,568.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,567.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,568.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,566.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,565.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,564.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,563.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,562.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,561.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,562.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,560.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,559.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,558.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,559.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,557.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,556.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,557.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,555.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,554.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,559.0){\usebox{\plotpoint}}
\put(451,553.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,552.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,551.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,552.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,550.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,549.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,553.0){\usebox{\plotpoint}}
\put(459,548.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,547.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,550.0){\usebox{\plotpoint}}
\put(462,546.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,548.0){\usebox{\plotpoint}}
\put(464,545.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,544.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,547.0){\usebox{\plotpoint}}
\put(467,543.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,542.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,545.0){\usebox{\plotpoint}}
\put(470,541.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,543.0){\usebox{\plotpoint}}
\put(472,540.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,542.0){\usebox{\plotpoint}}
\put(474,539.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,541.0){\usebox{\plotpoint}}
\put(475.0,539.0){\usebox{\plotpoint}}
\put(476,537.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,539.0){\usebox{\plotpoint}}
\put(478,536.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,538.0){\usebox{\plotpoint}}
\put(479.0,537.0){\usebox{\plotpoint}}
\put(480.0,536.0){\usebox{\plotpoint}}
\put(481,534.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,536.0){\usebox{\plotpoint}}
\put(482.0,535.0){\usebox{\plotpoint}}
\put(483.0,534.0){\usebox{\plotpoint}}
\put(484,532.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,534.0){\usebox{\plotpoint}}
\put(485.0,533.0){\usebox{\plotpoint}}
\put(486.0,532.0){\usebox{\plotpoint}}
\put(487,530.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,532.0){\usebox{\plotpoint}}
\put(488,531){\usebox{\plotpoint}}
\put(488,529.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,530.0){\usebox{\plotpoint}}
\put(490.0,529.0){\usebox{\plotpoint}}
\put(490.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492.0,528.0){\usebox{\plotpoint}}
\put(493,526.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,528.0){\usebox{\plotpoint}}
\put(494,527){\usebox{\plotpoint}}
\put(494,525.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,526){\usebox{\plotpoint}}
\put(495,524.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,523.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,525.0){\usebox{\plotpoint}}
\put(498,524){\usebox{\plotpoint}}
\put(498,522.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,523){\usebox{\plotpoint}}
\put(500,521.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,523.0){\usebox{\plotpoint}}
\put(501,522){\usebox{\plotpoint}}
\put(501,520.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,521){\usebox{\plotpoint}}
\put(502.0,521.0){\usebox{\plotpoint}}
\put(503.0,520.0){\usebox{\plotpoint}}
\put(503.0,520.0){\usebox{\plotpoint}}
\put(504.0,519.0){\usebox{\plotpoint}}
\put(505,517.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,519.0){\usebox{\plotpoint}}
\put(506,518){\usebox{\plotpoint}}
\put(506.0,518.0){\usebox{\plotpoint}}
\put(507.0,517.0){\usebox{\plotpoint}}
\put(507.0,517.0){\usebox{\plotpoint}}
\put(508.0,516.0){\usebox{\plotpoint}}
\put(509,514.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,516.0){\usebox{\plotpoint}}
\put(510,515){\usebox{\plotpoint}}
\put(510.0,515.0){\usebox{\plotpoint}}
\put(511.0,514.0){\usebox{\plotpoint}}
\put(512,512.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,514.0){\usebox{\plotpoint}}
\put(513,513){\usebox{\plotpoint}}
\put(513.0,513.0){\usebox{\plotpoint}}
\put(514.0,512.0){\usebox{\plotpoint}}
\put(514.0,512.0){\usebox{\plotpoint}}
\put(515.0,511.0){\usebox{\plotpoint}}
\put(516,509.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,511.0){\usebox{\plotpoint}}
\put(517,510){\usebox{\plotpoint}}
\put(517,510){\usebox{\plotpoint}}
\put(517,508.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,509){\usebox{\plotpoint}}
\put(518.0,509.0){\usebox{\plotpoint}}
\put(519.0,508.0){\usebox{\plotpoint}}
\put(519.0,508.0){\usebox{\plotpoint}}
\put(520.0,507.0){\usebox{\plotpoint}}
\put(521,505.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,507.0){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(522.0,506.0){\usebox{\plotpoint}}
\put(523.0,505.0){\usebox{\plotpoint}}
\put(524,503.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,505.0){\usebox{\plotpoint}}
\put(525,504){\usebox{\plotpoint}}
\put(525,504){\usebox{\plotpoint}}
\put(525,502.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,503){\usebox{\plotpoint}}
\put(526,503){\usebox{\plotpoint}}
\put(526,501.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,502){\usebox{\plotpoint}}
\put(527,502){\usebox{\plotpoint}}
\put(527.0,502.0){\usebox{\plotpoint}}
\put(528.0,501.0){\usebox{\plotpoint}}
\put(529,499.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,501.0){\usebox{\plotpoint}}
\put(530,500){\usebox{\plotpoint}}
\put(530,500){\usebox{\plotpoint}}
\put(530,498.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,499){\usebox{\plotpoint}}
\put(531,499){\usebox{\plotpoint}}
\put(531.0,499.0){\usebox{\plotpoint}}
\put(532.0,498.0){\usebox{\plotpoint}}
\put(532.0,498.0){\usebox{\plotpoint}}
\put(533.0,497.0){\usebox{\plotpoint}}
\put(533.0,497.0){\usebox{\plotpoint}}
\put(534.0,496.0){\usebox{\plotpoint}}
\put(535,494.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,496.0){\usebox{\plotpoint}}
\put(536,495){\usebox{\plotpoint}}
\put(536,495){\usebox{\plotpoint}}
\put(536.0,495.0){\usebox{\plotpoint}}
\put(537.0,494.0){\usebox{\plotpoint}}
\put(537.0,494.0){\usebox{\plotpoint}}
\put(538.0,493.0){\usebox{\plotpoint}}
\put(538.0,493.0){\usebox{\plotpoint}}
\put(539.0,492.0){\usebox{\plotpoint}}
\put(540,490.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,492.0){\usebox{\plotpoint}}
\put(541,491){\usebox{\plotpoint}}
\put(541,491){\usebox{\plotpoint}}
\put(541.0,491.0){\usebox{\plotpoint}}
\put(542.0,490.0){\usebox{\plotpoint}}
\put(542.0,490.0){\usebox{\plotpoint}}
\put(543.0,489.0){\usebox{\plotpoint}}
\put(543.0,489.0){\usebox{\plotpoint}}
\put(544.0,488.0){\usebox{\plotpoint}}
\put(544.0,488.0){\usebox{\plotpoint}}
\put(545.0,487.0){\usebox{\plotpoint}}
\put(546,485.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,487.0){\usebox{\plotpoint}}
\put(547,486){\usebox{\plotpoint}}
\put(547,486){\usebox{\plotpoint}}
\put(547,486){\usebox{\plotpoint}}
\put(547.0,486.0){\usebox{\plotpoint}}
\put(548.0,485.0){\usebox{\plotpoint}}
\put(548.0,485.0){\usebox{\plotpoint}}
\put(549.0,484.0){\usebox{\plotpoint}}
\put(549.0,484.0){\usebox{\plotpoint}}
\put(550.0,483.0){\usebox{\plotpoint}}
\put(551,481.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,483.0){\usebox{\plotpoint}}
\put(552,482){\usebox{\plotpoint}}
\put(552,482){\usebox{\plotpoint}}
\put(552,482){\usebox{\plotpoint}}
\put(552.0,482.0){\usebox{\plotpoint}}
\put(553.0,481.0){\usebox{\plotpoint}}
\put(553.0,481.0){\usebox{\plotpoint}}
\put(554.0,480.0){\usebox{\plotpoint}}
\put(554.0,480.0){\usebox{\plotpoint}}
\put(555.0,479.0){\usebox{\plotpoint}}
\put(555.0,479.0){\usebox{\plotpoint}}
\put(556.0,478.0){\usebox{\plotpoint}}
\put(556.0,478.0){\usebox{\plotpoint}}
\put(557.0,477.0){\usebox{\plotpoint}}
\put(558,475.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,477.0){\usebox{\plotpoint}}
\put(559,476){\usebox{\plotpoint}}
\put(559,476){\usebox{\plotpoint}}
\put(559,476){\usebox{\plotpoint}}
\put(559,476){\usebox{\plotpoint}}
\put(559.0,476.0){\usebox{\plotpoint}}
\put(560.0,475.0){\usebox{\plotpoint}}
\put(560.0,475.0){\usebox{\plotpoint}}
\put(561.0,474.0){\usebox{\plotpoint}}
\put(561.0,474.0){\usebox{\plotpoint}}
\put(562.0,473.0){\usebox{\plotpoint}}
\put(562.0,473.0){\usebox{\plotpoint}}
\put(563.0,472.0){\usebox{\plotpoint}}
\put(564,470.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,472.0){\usebox{\plotpoint}}
\put(565,471){\usebox{\plotpoint}}
\put(565,471){\usebox{\plotpoint}}
\put(565,471){\usebox{\plotpoint}}
\put(565,471){\usebox{\plotpoint}}
\put(565.0,471.0){\usebox{\plotpoint}}
\put(566.0,470.0){\usebox{\plotpoint}}
\put(566.0,470.0){\usebox{\plotpoint}}
\put(567.0,469.0){\usebox{\plotpoint}}
\put(567.0,469.0){\usebox{\plotpoint}}
\put(568.0,468.0){\usebox{\plotpoint}}
\put(568.0,468.0){\usebox{\plotpoint}}
\put(569.0,467.0){\usebox{\plotpoint}}
\put(569.0,467.0){\usebox{\plotpoint}}
\put(570.0,466.0){\usebox{\plotpoint}}
\put(570.0,466.0){\usebox{\plotpoint}}
\put(571.0,465.0){\usebox{\plotpoint}}
\put(572,463.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,465.0){\usebox{\plotpoint}}
\put(573,464){\usebox{\plotpoint}}
\put(573,464){\usebox{\plotpoint}}
\put(573,464){\usebox{\plotpoint}}
\put(573,464){\usebox{\plotpoint}}
\put(573,464){\usebox{\plotpoint}}
\put(573.0,464.0){\usebox{\plotpoint}}
\put(574.0,463.0){\usebox{\plotpoint}}
\put(574.0,463.0){\usebox{\plotpoint}}
\put(575.0,462.0){\usebox{\plotpoint}}
\put(575.0,462.0){\usebox{\plotpoint}}
\put(576.0,461.0){\usebox{\plotpoint}}
\put(576.0,461.0){\usebox{\plotpoint}}
\put(577.0,460.0){\usebox{\plotpoint}}
\put(577.0,460.0){\usebox{\plotpoint}}
\put(578.0,459.0){\usebox{\plotpoint}}
\put(579,457.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,459.0){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580,458){\usebox{\plotpoint}}
\put(580.0,458.0){\usebox{\plotpoint}}
\put(581.0,457.0){\usebox{\plotpoint}}
\put(581.0,457.0){\usebox{\plotpoint}}
\put(582.0,456.0){\usebox{\plotpoint}}
\put(582.0,456.0){\usebox{\plotpoint}}
\put(583.0,455.0){\usebox{\plotpoint}}
\put(583.0,455.0){\usebox{\plotpoint}}
\put(584.0,454.0){\usebox{\plotpoint}}
\put(584.0,454.0){\usebox{\plotpoint}}
\put(585.0,453.0){\usebox{\plotpoint}}
\put(585.0,453.0){\usebox{\plotpoint}}
\put(586.0,452.0){\usebox{\plotpoint}}
\put(587,450.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,452.0){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588,451){\usebox{\plotpoint}}
\put(588.0,451.0){\usebox{\plotpoint}}
\put(589.0,450.0){\usebox{\plotpoint}}
\put(589.0,450.0){\usebox{\plotpoint}}
\put(590.0,449.0){\usebox{\plotpoint}}
\put(590.0,449.0){\usebox{\plotpoint}}
\put(591.0,448.0){\usebox{\plotpoint}}
\put(591.0,448.0){\usebox{\plotpoint}}
\put(592.0,447.0){\usebox{\plotpoint}}
\put(592.0,447.0){\usebox{\plotpoint}}
\put(593.0,446.0){\usebox{\plotpoint}}
\put(594,444.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,446.0){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595,445){\usebox{\plotpoint}}
\put(595.0,445.0){\usebox{\plotpoint}}
\put(596.0,444.0){\usebox{\plotpoint}}
\put(596.0,444.0){\usebox{\plotpoint}}
\put(597.0,443.0){\usebox{\plotpoint}}
\put(597.0,443.0){\usebox{\plotpoint}}
\put(598.0,442.0){\usebox{\plotpoint}}
\put(598.0,442.0){\usebox{\plotpoint}}
\put(599.0,441.0){\usebox{\plotpoint}}
\put(599.0,441.0){\usebox{\plotpoint}}
\put(600.0,440.0){\usebox{\plotpoint}}
\put(601,438.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,440.0){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(602.0,439.0){\usebox{\plotpoint}}
\put(603.0,438.0){\usebox{\plotpoint}}
\put(603.0,438.0){\usebox{\plotpoint}}
\put(604.0,437.0){\usebox{\plotpoint}}
\put(604.0,437.0){\usebox{\plotpoint}}
\put(605.0,436.0){\usebox{\plotpoint}}
\put(605.0,436.0){\usebox{\plotpoint}}
\put(606.0,435.0){\usebox{\plotpoint}}
\put(606.0,435.0){\usebox{\plotpoint}}
\put(607.0,434.0){\usebox{\plotpoint}}
\put(607.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,433.0){\usebox{\plotpoint}}
\put(609.0,433.0){\usebox{\plotpoint}}
\put(610.0,432.0){\usebox{\plotpoint}}
\put(610.0,432.0){\usebox{\plotpoint}}
\put(611.0,431.0){\usebox{\plotpoint}}
\put(611.0,431.0){\usebox{\plotpoint}}
\put(612.0,430.0){\usebox{\plotpoint}}
\put(612.0,430.0){\usebox{\plotpoint}}
\put(613.0,429.0){\usebox{\plotpoint}}
\put(613.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615.0,428.0){\usebox{\plotpoint}}
\put(615.0,428.0){\usebox{\plotpoint}}
\put(616.0,427.0){\usebox{\plotpoint}}
\put(616.0,427.0){\usebox{\plotpoint}}
\put(617.0,426.0){\usebox{\plotpoint}}
\put(617.0,426.0){\usebox{\plotpoint}}
\put(618.0,425.0){\usebox{\plotpoint}}
\put(619,423.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,425.0){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620,424){\usebox{\plotpoint}}
\put(620.0,424.0){\usebox{\plotpoint}}
\put(621.0,423.0){\usebox{\plotpoint}}
\put(621.0,423.0){\usebox{\plotpoint}}
\put(622.0,422.0){\usebox{\plotpoint}}
\put(622.0,422.0){\usebox{\plotpoint}}
\put(623.0,421.0){\usebox{\plotpoint}}
\put(623.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,420.0){\usebox{\plotpoint}}
\put(625.0,420.0){\usebox{\plotpoint}}
\put(626.0,419.0){\usebox{\plotpoint}}
\put(626.0,419.0){\usebox{\plotpoint}}
\put(627.0,418.0){\usebox{\plotpoint}}
\put(627.0,418.0){\usebox{\plotpoint}}
\put(628.0,417.0){\usebox{\plotpoint}}
\put(628.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(630.0,416.0){\usebox{\plotpoint}}
\put(630.0,416.0){\usebox{\plotpoint}}
\put(631.0,415.0){\usebox{\plotpoint}}
\put(631.0,415.0){\usebox{\plotpoint}}
\put(632.0,414.0){\usebox{\plotpoint}}
\put(632.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634.0,413.0){\usebox{\plotpoint}}
\put(634.0,413.0){\usebox{\plotpoint}}
\put(635.0,412.0){\usebox{\plotpoint}}
\put(635.0,412.0){\usebox{\plotpoint}}
\put(636.0,411.0){\usebox{\plotpoint}}
\put(636.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,410.0){\usebox{\plotpoint}}
\put(638.0,410.0){\usebox{\plotpoint}}
\put(639.0,409.0){\usebox{\plotpoint}}
\put(639.0,409.0){\usebox{\plotpoint}}
\put(640.0,408.0){\usebox{\plotpoint}}
\put(640.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642.0,407.0){\usebox{\plotpoint}}
\put(642.0,407.0){\usebox{\plotpoint}}
\put(643.0,406.0){\usebox{\plotpoint}}
\put(643.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645.0,405.0){\usebox{\plotpoint}}
\put(645.0,405.0){\usebox{\plotpoint}}
\put(646.0,404.0){\usebox{\plotpoint}}
\put(646.0,404.0){\usebox{\plotpoint}}
\put(647.0,403.0){\usebox{\plotpoint}}
\put(647.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(649.0,402.0){\usebox{\plotpoint}}
\put(649.0,402.0){\usebox{\plotpoint}}
\put(650.0,401.0){\usebox{\plotpoint}}
\put(650.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,400.0){\usebox{\plotpoint}}
\put(652.0,400.0){\usebox{\plotpoint}}
\put(653.0,399.0){\usebox{\plotpoint}}
\put(653.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,398.0){\usebox{\plotpoint}}
\put(655.0,398.0){\usebox{\plotpoint}}
\put(656.0,397.0){\usebox{\plotpoint}}
\put(656.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,396.0){\usebox{\plotpoint}}
\put(658.0,396.0){\usebox{\plotpoint}}
\put(659.0,395.0){\usebox{\plotpoint}}
\put(659.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,394.0){\usebox{\plotpoint}}
\put(661.0,394.0){\usebox{\plotpoint}}
\put(662.0,393.0){\usebox{\plotpoint}}
\put(662.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664.0,392.0){\usebox{\plotpoint}}
\put(664.0,392.0){\usebox{\plotpoint}}
\put(665.0,391.0){\usebox{\plotpoint}}
\put(665.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,390.0){\usebox{\plotpoint}}
\put(667.0,390.0){\usebox{\plotpoint}}
\put(668.0,389.0){\usebox{\plotpoint}}
\put(668.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670.0,388.0){\usebox{\plotpoint}}
\put(670.0,388.0){\usebox{\plotpoint}}
\put(671.0,387.0){\usebox{\plotpoint}}
\put(671.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,386.0){\usebox{\plotpoint}}
\put(673.0,386.0){\usebox{\plotpoint}}
\put(674.0,385.0){\usebox{\plotpoint}}
\multiput(676.00,383.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(676.00,384.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(700.00,366.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(700.00,367.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(717.00,354.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(717.00,355.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(730.00,345.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(730.00,346.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(741.00,337.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(741.00,338.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,331.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(751.00,332.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(759.00,325.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(759.00,326.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(766.00,320.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(766.00,321.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(772.00,315.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(772.00,316.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(778.00,311.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(778.00,312.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(783.00,307.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(783.00,308.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(788.00,304.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(788.00,305.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(792.00,300.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(792.00,301.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(796,297.17){\rule{0.900pt}{0.400pt}}
\multiput(796.00,298.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(800.00,295.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(800.00,296.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(804.00,292.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(804.00,293.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(807,289.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,290.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,287.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,288.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,285.17){\rule{0.482pt}{0.400pt}}
\multiput(814.00,286.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,283.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,284.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,281.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822,279.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,280.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,277.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,278.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,275.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,276.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,273.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,272.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,270.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,268.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,267.17){\rule{0.482pt}{0.400pt}}
\multiput(838.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,265.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,264.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,265.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.67,263){\rule{0.400pt}{0.482pt}}
\multiput(843.17,264.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(845,261.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,262.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,260.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,259.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,258.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,257.17){\rule{0.482pt}{0.400pt}}
\multiput(852.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,255.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,254.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,255.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,253.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,252.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859,251.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,250.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,249.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,248.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,247.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,246.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,245.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,244.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,243.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,242.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,241.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,240.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876,239.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,238.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,237.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,241.0){\usebox{\plotpoint}}
\put(880,236.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881,235.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,238.0){\usebox{\plotpoint}}
\put(883,234.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,233.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,236.0){\usebox{\plotpoint}}
\put(886,232.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,231.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,234.0){\usebox{\plotpoint}}
\put(888.0,232.0){\usebox{\plotpoint}}
\put(889,229.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,231.0){\usebox{\plotpoint}}
\put(891,228.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,230.0){\usebox{\plotpoint}}
\put(893,227.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,229.0){\usebox{\plotpoint}}
\put(894.0,227.0){\usebox{\plotpoint}}
\put(895,225.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,227.0){\usebox{\plotpoint}}
\put(896.0,226.0){\usebox{\plotpoint}}
\put(897.0,225.0){\usebox{\plotpoint}}
\put(898,223.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,225.0){\usebox{\plotpoint}}
\put(899.0,224.0){\usebox{\plotpoint}}
\put(900.0,223.0){\usebox{\plotpoint}}
\put(901,221.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,223.0){\usebox{\plotpoint}}
\put(902,222){\usebox{\plotpoint}}
\put(902,220.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,221.0){\usebox{\plotpoint}}
\put(904.0,220.0){\usebox{\plotpoint}}
\put(905,218.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,220.0){\usebox{\plotpoint}}
\put(906,219){\usebox{\plotpoint}}
\put(906,217.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,218.0){\usebox{\plotpoint}}
\put(908.0,217.0){\usebox{\plotpoint}}
\put(908.0,217.0){\usebox{\plotpoint}}
\put(909.0,216.0){\usebox{\plotpoint}}
\put(909.0,216.0){\usebox{\plotpoint}}
\put(220,617){\usebox{\plotpoint}}
\multiput(220.00,615.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(220.00,616.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(262.00,608.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(262.00,609.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(286.00,602.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(286.00,603.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(303.00,598.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(303.00,599.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(316.00,594.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(316.00,595.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(327.00,591.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(327.00,592.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(337.00,587.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(337.00,588.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(345,584.17){\rule{1.500pt}{0.400pt}}
\multiput(345.00,585.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(352.00,582.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(352.00,583.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(358,579.17){\rule{1.300pt}{0.400pt}}
\multiput(358.00,580.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(364.00,577.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(364.00,578.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(369,574.17){\rule{1.100pt}{0.400pt}}
\multiput(369.00,575.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(374,572.17){\rule{0.900pt}{0.400pt}}
\multiput(374.00,573.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(378,570.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,571.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,568.17){\rule{0.900pt}{0.400pt}}
\multiput(382.00,569.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(386,566.17){\rule{0.900pt}{0.400pt}}
\multiput(386.00,567.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,564.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,565.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,562.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,563.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396,561.17){\rule{0.900pt}{0.400pt}}
\multiput(396.00,562.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(400,559.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,560.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,558.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,559.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(405,556.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,557.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,555.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,556.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,553.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,554.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,552.17){\rule{0.482pt}{0.400pt}}
\multiput(413.00,553.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,550.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,551.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,549.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,548.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,549.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,547.17){\rule{0.482pt}{0.400pt}}
\multiput(422.00,548.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,545.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,544.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,545.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,543.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,544.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,542.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,541.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,540.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,539.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,538.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,537.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,536.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,535.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,536.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,534.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,533.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,532.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,533.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,531.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,530.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,529.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,528.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,527.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,526.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,527.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,525.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,524.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,523.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,527.0){\usebox{\plotpoint}}
\put(461,522.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,521.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,524.0){\usebox{\plotpoint}}
\put(464,520.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,519.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,522.0){\usebox{\plotpoint}}
\put(467,518.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,517.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,520.0){\usebox{\plotpoint}}
\put(470,516.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,515.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,518.0){\usebox{\plotpoint}}
\put(473,514.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,516.0){\usebox{\plotpoint}}
\put(474.0,515.0){\usebox{\plotpoint}}
\put(475,512.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,514.0){\usebox{\plotpoint}}
\put(477,511.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,513.0){\usebox{\plotpoint}}
\put(479,510.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,512.0){\usebox{\plotpoint}}
\put(480,511){\usebox{\plotpoint}}
\put(480,509.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,508.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,510.0){\usebox{\plotpoint}}
\put(483,509){\usebox{\plotpoint}}
\put(483,507.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,506.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,508.0){\usebox{\plotpoint}}
\put(486,507){\usebox{\plotpoint}}
\put(486,505.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,506.0){\usebox{\plotpoint}}
\put(488.0,505.0){\usebox{\plotpoint}}
\put(489,503.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,505.0){\usebox{\plotpoint}}
\put(490,504){\usebox{\plotpoint}}
\put(490,502.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,503.0){\usebox{\plotpoint}}
\put(492.0,502.0){\usebox{\plotpoint}}
\put(493,500.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,502.0){\usebox{\plotpoint}}
\put(494,501){\usebox{\plotpoint}}
\put(494,499.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,500){\usebox{\plotpoint}}
\put(496,498.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,500.0){\usebox{\plotpoint}}
\put(497,499){\usebox{\plotpoint}}
\put(497,497.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,498){\usebox{\plotpoint}}
\put(498.0,498.0){\usebox{\plotpoint}}
\put(499.0,497.0){\usebox{\plotpoint}}
\put(500,495.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,497.0){\usebox{\plotpoint}}
\put(501,496){\usebox{\plotpoint}}
\put(501.0,496.0){\usebox{\plotpoint}}
\put(502.0,495.0){\usebox{\plotpoint}}
\put(502.0,495.0){\usebox{\plotpoint}}
\put(503.0,494.0){\usebox{\plotpoint}}
\put(504,492.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,494.0){\usebox{\plotpoint}}
\put(505,493){\usebox{\plotpoint}}
\put(505,491.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,492){\usebox{\plotpoint}}
\put(506.0,492.0){\usebox{\plotpoint}}
\put(507.0,491.0){\usebox{\plotpoint}}
\put(508,489.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,491.0){\usebox{\plotpoint}}
\put(509,490){\usebox{\plotpoint}}
\put(509.0,490.0){\usebox{\plotpoint}}
\put(510.0,489.0){\usebox{\plotpoint}}
\put(511,487.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,489.0){\usebox{\plotpoint}}
\put(512,488){\usebox{\plotpoint}}
\put(512.0,488.0){\usebox{\plotpoint}}
\put(513.0,487.0){\usebox{\plotpoint}}
\put(513.0,487.0){\usebox{\plotpoint}}
\put(514.0,486.0){\usebox{\plotpoint}}
\put(515,484.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,486.0){\usebox{\plotpoint}}
\put(516,485){\usebox{\plotpoint}}
\put(516.0,485.0){\usebox{\plotpoint}}
\put(517.0,484.0){\usebox{\plotpoint}}
\put(517.0,484.0){\usebox{\plotpoint}}
\put(518.0,483.0){\usebox{\plotpoint}}
\put(518.0,483.0){\usebox{\plotpoint}}
\put(519.0,482.0){\usebox{\plotpoint}}
\put(519.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,481.0){\usebox{\plotpoint}}
\put(521.0,481.0){\usebox{\plotpoint}}
\put(522.0,480.0){\usebox{\plotpoint}}
\put(523,478.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,480.0){\usebox{\plotpoint}}
\put(524,479){\usebox{\plotpoint}}
\put(524.0,479.0){\usebox{\plotpoint}}
\put(525.0,478.0){\usebox{\plotpoint}}
\put(525.0,478.0){\usebox{\plotpoint}}
\put(526.0,477.0){\usebox{\plotpoint}}
\put(527,475.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,477.0){\usebox{\plotpoint}}
\put(528,476){\usebox{\plotpoint}}
\put(528.0,476.0){\usebox{\plotpoint}}
\put(529.0,475.0){\usebox{\plotpoint}}
\put(529.0,475.0){\usebox{\plotpoint}}
\put(530.0,474.0){\usebox{\plotpoint}}
\put(531,472.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,474.0){\usebox{\plotpoint}}
\put(532,473){\usebox{\plotpoint}}
\put(532,473){\usebox{\plotpoint}}
\put(532.0,473.0){\usebox{\plotpoint}}
\put(533.0,472.0){\usebox{\plotpoint}}
\put(533.0,472.0){\usebox{\plotpoint}}
\put(534.0,471.0){\usebox{\plotpoint}}
\put(534.0,471.0){\usebox{\plotpoint}}
\put(535.0,470.0){\usebox{\plotpoint}}
\put(535.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,469.0){\usebox{\plotpoint}}
\put(537.0,469.0){\usebox{\plotpoint}}
\put(538.0,468.0){\usebox{\plotpoint}}
\put(538.0,468.0){\usebox{\plotpoint}}
\put(539.0,467.0){\usebox{\plotpoint}}
\put(540,465.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,467.0){\usebox{\plotpoint}}
\put(541,466){\usebox{\plotpoint}}
\put(541,466){\usebox{\plotpoint}}
\put(541.0,466.0){\usebox{\plotpoint}}
\put(542.0,465.0){\usebox{\plotpoint}}
\put(542.0,465.0){\usebox{\plotpoint}}
\put(543.0,464.0){\usebox{\plotpoint}}
\put(544,462.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,464.0){\usebox{\plotpoint}}
\put(545,463){\usebox{\plotpoint}}
\put(545,463){\usebox{\plotpoint}}
\put(545,463){\usebox{\plotpoint}}
\put(545.0,463.0){\usebox{\plotpoint}}
\put(546.0,462.0){\usebox{\plotpoint}}
\put(546.0,462.0){\usebox{\plotpoint}}
\put(547.0,461.0){\usebox{\plotpoint}}
\put(547.0,461.0){\usebox{\plotpoint}}
\put(548.0,460.0){\usebox{\plotpoint}}
\put(549,458.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,460.0){\usebox{\plotpoint}}
\put(550,459){\usebox{\plotpoint}}
\put(550,459){\usebox{\plotpoint}}
\put(550,459){\usebox{\plotpoint}}
\put(550.0,459.0){\usebox{\plotpoint}}
\put(551.0,458.0){\usebox{\plotpoint}}
\put(551.0,458.0){\usebox{\plotpoint}}
\put(552.0,457.0){\usebox{\plotpoint}}
\put(552.0,457.0){\usebox{\plotpoint}}
\put(553.0,456.0){\usebox{\plotpoint}}
\put(553.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,455.0){\usebox{\plotpoint}}
\put(555.0,455.0){\usebox{\plotpoint}}
\put(556.0,454.0){\usebox{\plotpoint}}
\put(556.0,454.0){\usebox{\plotpoint}}
\put(557.0,453.0){\usebox{\plotpoint}}
\put(558,451.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,453.0){\usebox{\plotpoint}}
\put(559,452){\usebox{\plotpoint}}
\put(559,452){\usebox{\plotpoint}}
\put(559,452){\usebox{\plotpoint}}
\put(559,452){\usebox{\plotpoint}}
\put(559.0,452.0){\usebox{\plotpoint}}
\put(560.0,451.0){\usebox{\plotpoint}}
\put(560.0,451.0){\usebox{\plotpoint}}
\put(561.0,450.0){\usebox{\plotpoint}}
\put(561.0,450.0){\usebox{\plotpoint}}
\put(562.0,449.0){\usebox{\plotpoint}}
\put(563,447.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,449.0){\usebox{\plotpoint}}
\put(564,448){\usebox{\plotpoint}}
\put(564,448){\usebox{\plotpoint}}
\put(564,448){\usebox{\plotpoint}}
\put(564,448){\usebox{\plotpoint}}
\put(564.0,448.0){\usebox{\plotpoint}}
\put(565.0,447.0){\usebox{\plotpoint}}
\put(565.0,447.0){\usebox{\plotpoint}}
\put(566.0,446.0){\usebox{\plotpoint}}
\put(566.0,446.0){\usebox{\plotpoint}}
\put(567.0,445.0){\usebox{\plotpoint}}
\put(568,443.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,445.0){\usebox{\plotpoint}}
\put(569,444){\usebox{\plotpoint}}
\put(569,444){\usebox{\plotpoint}}
\put(569,444){\usebox{\plotpoint}}
\put(569,444){\usebox{\plotpoint}}
\put(569.0,444.0){\usebox{\plotpoint}}
\put(570.0,443.0){\usebox{\plotpoint}}
\put(570.0,443.0){\usebox{\plotpoint}}
\put(571.0,442.0){\usebox{\plotpoint}}
\put(571.0,442.0){\usebox{\plotpoint}}
\put(572.0,441.0){\usebox{\plotpoint}}
\put(573,439.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,441.0){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(574,440){\usebox{\plotpoint}}
\put(574.0,440.0){\usebox{\plotpoint}}
\put(575.0,439.0){\usebox{\plotpoint}}
\put(575.0,439.0){\usebox{\plotpoint}}
\put(576.0,438.0){\usebox{\plotpoint}}
\put(576.0,438.0){\usebox{\plotpoint}}
\put(577.0,437.0){\usebox{\plotpoint}}
\put(577.0,437.0){\usebox{\plotpoint}}
\put(578.0,436.0){\usebox{\plotpoint}}
\put(578.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,435.0){\usebox{\plotpoint}}
\put(580.0,435.0){\usebox{\plotpoint}}
\put(581.0,434.0){\usebox{\plotpoint}}
\put(581.0,434.0){\usebox{\plotpoint}}
\put(582.0,433.0){\usebox{\plotpoint}}
\put(582.0,433.0){\usebox{\plotpoint}}
\put(583.0,432.0){\usebox{\plotpoint}}
\put(584,430.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,432.0){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585,431){\usebox{\plotpoint}}
\put(585.0,431.0){\usebox{\plotpoint}}
\put(586.0,430.0){\usebox{\plotpoint}}
\put(586.0,430.0){\usebox{\plotpoint}}
\put(587.0,429.0){\usebox{\plotpoint}}
\put(587.0,429.0){\usebox{\plotpoint}}
\put(588.0,428.0){\usebox{\plotpoint}}
\put(588.0,428.0){\usebox{\plotpoint}}
\put(589.0,427.0){\usebox{\plotpoint}}
\put(589.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,426.0){\usebox{\plotpoint}}
\put(591.0,426.0){\usebox{\plotpoint}}
\put(592.0,425.0){\usebox{\plotpoint}}
\put(592.0,425.0){\usebox{\plotpoint}}
\put(593.0,424.0){\usebox{\plotpoint}}
\put(593.0,424.0){\usebox{\plotpoint}}
\put(594.0,423.0){\usebox{\plotpoint}}
\put(594.0,423.0){\usebox{\plotpoint}}
\put(595.0,422.0){\usebox{\plotpoint}}
\put(596,420.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,422.0){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597,421){\usebox{\plotpoint}}
\put(597.0,421.0){\usebox{\plotpoint}}
\put(598.0,420.0){\usebox{\plotpoint}}
\put(598.0,420.0){\usebox{\plotpoint}}
\put(599.0,419.0){\usebox{\plotpoint}}
\put(599.0,419.0){\usebox{\plotpoint}}
\put(600.0,418.0){\usebox{\plotpoint}}
\put(600.0,418.0){\usebox{\plotpoint}}
\put(601.0,417.0){\usebox{\plotpoint}}
\put(601.0,417.0){\usebox{\plotpoint}}
\put(602.0,416.0){\usebox{\plotpoint}}
\put(602.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604.0,415.0){\usebox{\plotpoint}}
\put(604.0,415.0){\usebox{\plotpoint}}
\put(605.0,414.0){\usebox{\plotpoint}}
\put(605.0,414.0){\usebox{\plotpoint}}
\put(606.0,413.0){\usebox{\plotpoint}}
\put(606.0,413.0){\usebox{\plotpoint}}
\put(607.0,412.0){\usebox{\plotpoint}}
\put(607.0,412.0){\usebox{\plotpoint}}
\put(608.0,411.0){\usebox{\plotpoint}}
\put(609,409.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,411.0){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610,410){\usebox{\plotpoint}}
\put(610.0,410.0){\usebox{\plotpoint}}
\put(611.0,409.0){\usebox{\plotpoint}}
\put(611.0,409.0){\usebox{\plotpoint}}
\put(612.0,408.0){\usebox{\plotpoint}}
\put(612.0,408.0){\usebox{\plotpoint}}
\put(613.0,407.0){\usebox{\plotpoint}}
\put(613.0,407.0){\usebox{\plotpoint}}
\put(614.0,406.0){\usebox{\plotpoint}}
\put(614.0,406.0){\usebox{\plotpoint}}
\put(615.0,405.0){\usebox{\plotpoint}}
\put(615.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617.0,404.0){\usebox{\plotpoint}}
\put(617.0,404.0){\usebox{\plotpoint}}
\put(618.0,403.0){\usebox{\plotpoint}}
\put(618.0,403.0){\usebox{\plotpoint}}
\put(619.0,402.0){\usebox{\plotpoint}}
\put(619.0,402.0){\usebox{\plotpoint}}
\put(620.0,401.0){\usebox{\plotpoint}}
\put(620.0,401.0){\usebox{\plotpoint}}
\put(621.0,400.0){\usebox{\plotpoint}}
\put(621.0,400.0){\usebox{\plotpoint}}
\put(622.0,399.0){\usebox{\plotpoint}}
\put(623,397.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,399.0){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624,398){\usebox{\plotpoint}}
\put(624.0,398.0){\usebox{\plotpoint}}
\put(625.0,397.0){\usebox{\plotpoint}}
\put(625.0,397.0){\usebox{\plotpoint}}
\put(626.0,396.0){\usebox{\plotpoint}}
\put(626.0,396.0){\usebox{\plotpoint}}
\put(627.0,395.0){\usebox{\plotpoint}}
\put(627.0,395.0){\usebox{\plotpoint}}
\put(628.0,394.0){\usebox{\plotpoint}}
\put(628.0,394.0){\usebox{\plotpoint}}
\put(629.0,393.0){\usebox{\plotpoint}}
\put(630,391.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,393.0){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631,392){\usebox{\plotpoint}}
\put(631.0,392.0){\usebox{\plotpoint}}
\put(632.0,391.0){\usebox{\plotpoint}}
\put(632.0,391.0){\usebox{\plotpoint}}
\put(633.0,390.0){\usebox{\plotpoint}}
\multiput(634.00,388.92)(0.600,-0.498){67}{\rule{0.580pt}{0.120pt}}
\multiput(634.00,389.17)(40.796,-35.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(676.00,353.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(676.00,354.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(700.00,335.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(700.00,336.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(717.00,323.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(717.00,324.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(730.00,314.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(730.00,315.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(741.00,306.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(741.00,307.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,300.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(751.00,301.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(759.00,294.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(759.00,295.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(766.00,289.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(766.00,290.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(772.00,285.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(772.00,286.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(778.00,281.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(778.00,282.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(783.00,277.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(783.00,278.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(788.00,274.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(788.00,275.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(792.00,270.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(792.00,271.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(796,267.17){\rule{0.900pt}{0.400pt}}
\multiput(796.00,268.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(800.00,265.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(800.00,266.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(804,262.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(807.00,260.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(807.00,261.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(810,257.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,258.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(814,255.17){\rule{0.482pt}{0.400pt}}
\multiput(814.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,253.17){\rule{0.700pt}{0.400pt}}
\multiput(816.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(819,251.17){\rule{0.700pt}{0.400pt}}
\multiput(819.00,252.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(822,249.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,247.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,245.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,244.17){\rule{0.700pt}{0.400pt}}
\multiput(829.00,245.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832,242.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,243.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,240.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,239.17){\rule{0.482pt}{0.400pt}}
\multiput(836.00,240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,237.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,236.17){\rule{0.482pt}{0.400pt}}
\multiput(840.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,234.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,233.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,232.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,231.17){\rule{0.482pt}{0.400pt}}
\multiput(847.00,232.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,229.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,228.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,227.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,228.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,226.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,225.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,224.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.67,223){\rule{0.400pt}{0.482pt}}
\multiput(857.17,224.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(859,221.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,220.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,390.0){\usebox{\plotpoint}}
\put(863,219.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,218.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,217.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,216.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,215.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,216.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,214.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,213.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,212.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,221.0){\usebox{\plotpoint}}
\put(874,211.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,210.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,209.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,213.0){\usebox{\plotpoint}}
\put(878,208.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,207.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,206.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,210.0){\usebox{\plotpoint}}
\put(882,205.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,204.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,207.0){\usebox{\plotpoint}}
\put(885,203.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886,202.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,205.0){\usebox{\plotpoint}}
\put(888,201.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,203.0){\usebox{\plotpoint}}
\put(889.0,201.0){\usebox{\plotpoint}}
\put(890,199.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,201.0){\usebox{\plotpoint}}
\put(892,198.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,197.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,200.0){\usebox{\plotpoint}}
\put(894,198){\usebox{\plotpoint}}
\put(894,196.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,195.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,197.0){\usebox{\plotpoint}}
\put(897,196){\usebox{\plotpoint}}
\put(897,194.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,193.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,195.0){\usebox{\plotpoint}}
\put(900.0,193.0){\usebox{\plotpoint}}
\put(901,191.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,193.0){\usebox{\plotpoint}}
\put(902,192){\usebox{\plotpoint}}
\put(902,190.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,191.0){\usebox{\plotpoint}}
\put(904.0,190.0){\usebox{\plotpoint}}
\put(904.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906.0,189.0){\usebox{\plotpoint}}
\put(907,187.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,189.0){\usebox{\plotpoint}}
\put(908,188){\usebox{\plotpoint}}
\put(908,186.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,187){\usebox{\plotpoint}}
\put(909,185.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.00,652.00){\usebox{\plotpoint}}
\multiput(359,651)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(366,646)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(374.74,639.76){\usebox{\plotpoint}}
\multiput(380,636)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(391.13,627.05){\usebox{\plotpoint}}
\multiput(394,625)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(401,620)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(408.02,614.99){\usebox{\plotpoint}}
\multiput(415,610)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(424.90,602.93){\usebox{\plotpoint}}
\multiput(429,600)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(441.29,590.22){\usebox{\plotpoint}}
\multiput(443,589)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(450,584)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(458.18,578.16){\usebox{\plotpoint}}
\multiput(464,574)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(475.07,566.09){\usebox{\plotpoint}}
\multiput(478,564)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(491.49,553.43){\usebox{\plotpoint}}
\multiput(492,553)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(499,548)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(508.35,541.32){\usebox{\plotpoint}}
\multiput(513,538)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(525.24,529.26){\usebox{\plotpoint}}
\multiput(527,528)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(534,523)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(541.62,516.55){\usebox{\plotpoint}}
\multiput(548,512)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(558.51,504.49){\usebox{\plotpoint}}
\multiput(562,502)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(568,497)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(575.05,491.97){\usebox{\plotpoint}}
\multiput(582,487)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(591.74,479.65){\usebox{\plotpoint}}
\multiput(596,476)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(608.32,467.20){\usebox{\plotpoint}}
\multiput(610,466)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(617,461)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(625.21,455.13){\usebox{\plotpoint}}
\multiput(631,451)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(641.83,442.72){\usebox{\plotpoint}}
\multiput(645,440)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(658.49,430.36){\usebox{\plotpoint}}
\multiput(659,430)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(666,425)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(675.38,418.30){\usebox{\plotpoint}}
\multiput(680,415)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(691.92,405.79){\usebox{\plotpoint}}
\multiput(694,404)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(701,399)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(708.66,393.53){\usebox{\plotpoint}}
\multiput(715,389)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(725.55,381.47){\usebox{\plotpoint}}
\multiput(729,379)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(742.44,369.40){\usebox{\plotpoint}}
\multiput(743,369)(15.759,-13.508){0}{\usebox{\plotpoint}}
\multiput(750,363)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(758.82,356.70){\usebox{\plotpoint}}
\multiput(764,353)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(775.71,344.63){\usebox{\plotpoint}}
\multiput(778,343)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(785,338)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(792.52,332.48){\usebox{\plotpoint}}
\multiput(798,327)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(808.59,319.44){\usebox{\plotpoint}}
\multiput(812,317)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(825.48,307.37){\usebox{\plotpoint}}
\multiput(826,307)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(833,302)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(842.36,295.31){\usebox{\plotpoint}}
\multiput(847,292)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(858.75,282.61){\usebox{\plotpoint}}
\multiput(861,281)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(868,276)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(875.64,270.54){\usebox{\plotpoint}}
\multiput(882,266)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(892.53,258.48){\usebox{\plotpoint}}
\multiput(896,256)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(908.92,245.77){\usebox{\plotpoint}}
\put(910,245){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(890.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{0.2}}
\put(890.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{0.4}}
\put(890.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,436){\makebox(0,0)[r]{0.6}}
\put(890.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{0.8}}
\put(890.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1}}
\put(890.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(335,68){\makebox(0,0){0.5}}
\put(335.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){1}}
\put(450.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){1.5}}
\put(565.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){2}}
\put(680.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,68){\makebox(0,0){2.5}}
\put(795.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){3}}
\put(910.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(45,382){\makebox(0,0){$s^2 C({\overline t})  $}}
\put(565,23){\makebox(0,0){${\overline t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220,635){\usebox{\plotpoint}}
\multiput(220.59,592.52)(0.489,-13.251){15}{\rule{0.118pt}{10.233pt}}
\multiput(219.17,613.76)(9.000,-206.760){2}{\rule{0.400pt}{5.117pt}}
\multiput(229.58,392.80)(0.491,-4.300){17}{\rule{0.118pt}{3.420pt}}
\multiput(228.17,399.90)(10.000,-75.902){2}{\rule{0.400pt}{1.710pt}}
\multiput(239.59,315.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(238.17,319.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(248.58,277.10)(0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(247.17,279.55)(10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(258.59,250.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(257.17,252.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(267.58,232.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(266.17,233.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(277.59,218.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(276.17,219.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(286.59,206.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(285.17,207.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(295.00,197.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(295.00,198.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(305.00,189.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(305.00,190.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(314.00,182.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(314.00,183.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(324.00,176.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(324.00,177.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(333.00,171.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(333.00,172.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(343.00,167.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(343.00,168.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(352.00,163.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(352.00,164.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(361.00,159.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(361.00,160.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(371.00,156.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(371.00,157.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(380,153.17){\rule{2.100pt}{0.400pt}}
\multiput(380.00,154.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(390,151.17){\rule{1.900pt}{0.400pt}}
\multiput(390.00,152.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(399,149.17){\rule{2.100pt}{0.400pt}}
\multiput(399.00,150.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(409,147.17){\rule{1.900pt}{0.400pt}}
\multiput(409.00,148.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(418,145.17){\rule{1.900pt}{0.400pt}}
\multiput(418.00,146.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(427,143.17){\rule{2.100pt}{0.400pt}}
\multiput(427.00,144.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(437,141.17){\rule{1.900pt}{0.400pt}}
\multiput(437.00,142.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(446,139.67){\rule{2.409pt}{0.400pt}}
\multiput(446.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(456,138.67){\rule{2.168pt}{0.400pt}}
\multiput(456.00,139.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(465,137.67){\rule{2.409pt}{0.400pt}}
\multiput(465.00,138.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(475,136.67){\rule{2.168pt}{0.400pt}}
\multiput(475.00,137.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(484,135.67){\rule{2.168pt}{0.400pt}}
\multiput(484.00,136.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(493,134.67){\rule{2.409pt}{0.400pt}}
\multiput(493.00,135.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(503,133.67){\rule{2.168pt}{0.400pt}}
\multiput(503.00,134.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(512,132.67){\rule{2.409pt}{0.400pt}}
\multiput(512.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(522,131.67){\rule{2.168pt}{0.400pt}}
\multiput(522.00,132.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(541,130.67){\rule{2.168pt}{0.400pt}}
\multiput(541.00,131.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(550,129.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,128.67){\rule{2.409pt}{0.400pt}}
\multiput(559.00,129.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(531.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578,127.67){\rule{2.409pt}{0.400pt}}
\multiput(578.00,128.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(569.0,129.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(597,126.67){\rule{2.409pt}{0.400pt}}
\multiput(597.00,127.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(588.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(616,125.67){\rule{2.168pt}{0.400pt}}
\multiput(616.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(607.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(644,124.67){\rule{2.409pt}{0.400pt}}
\multiput(644.00,125.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(625.0,126.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(663,123.67){\rule{2.409pt}{0.400pt}}
\multiput(663.00,124.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(654.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(692,122.67){\rule{2.168pt}{0.400pt}}
\multiput(692.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(673.0,124.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(720,121.67){\rule{2.168pt}{0.400pt}}
\multiput(720.00,122.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(701.0,123.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(758,120.67){\rule{2.168pt}{0.400pt}}
\multiput(758.00,121.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(729.0,122.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(795,119.67){\rule{2.409pt}{0.400pt}}
\multiput(795.00,120.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767.0,121.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(833,118.67){\rule{2.168pt}{0.400pt}}
\multiput(833.00,119.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(805.0,120.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(880,117.67){\rule{2.409pt}{0.400pt}}
\multiput(880.00,118.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(842.0,119.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(890.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(220.59,604.72)(0.489,-14.766){15}{\rule{0.118pt}{11.389pt}}
\multiput(219.17,628.36)(9.000,-230.362){2}{\rule{0.400pt}{5.694pt}}
\multiput(229.58,385.46)(0.491,-3.779){17}{\rule{0.118pt}{3.020pt}}
\multiput(228.17,391.73)(10.000,-66.732){2}{\rule{0.400pt}{1.510pt}}
\multiput(239.59,317.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(238.17,321.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(248.58,284.60)(0.491,-1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(247.17,286.80)(10.000,-21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(258.59,261.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(257.17,263.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(267.58,244.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(266.17,245.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(277.59,229.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(276.17,230.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(286.59,218.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(285.17,219.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(295.00,209.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(295.00,210.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(305.00,201.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(305.00,202.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(314.00,194.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(314.00,195.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(324.00,188.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(324.00,189.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(333.00,183.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(333.00,184.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,178.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(343.00,179.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(352.00,174.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(352.00,175.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(361.00,170.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(361.00,171.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(371.00,166.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(371.00,167.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(380.00,163.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(380.00,164.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(390.00,160.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(390.00,161.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(399,157.17){\rule{2.100pt}{0.400pt}}
\multiput(399.00,158.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(409,155.17){\rule{1.900pt}{0.400pt}}
\multiput(409.00,156.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(418,153.17){\rule{1.900pt}{0.400pt}}
\multiput(418.00,154.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(427,151.17){\rule{2.100pt}{0.400pt}}
\multiput(427.00,152.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(437,149.17){\rule{1.900pt}{0.400pt}}
\multiput(437.00,150.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(446,147.17){\rule{2.100pt}{0.400pt}}
\multiput(446.00,148.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(456,145.17){\rule{1.900pt}{0.400pt}}
\multiput(456.00,146.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(465,143.67){\rule{2.409pt}{0.400pt}}
\multiput(465.00,144.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(475,142.67){\rule{2.168pt}{0.400pt}}
\multiput(475.00,143.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(484,141.17){\rule{1.900pt}{0.400pt}}
\multiput(484.00,142.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(493,139.67){\rule{2.409pt}{0.400pt}}
\multiput(493.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(503,138.67){\rule{2.168pt}{0.400pt}}
\multiput(503.00,139.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(512,137.67){\rule{2.409pt}{0.400pt}}
\multiput(512.00,138.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(522,136.67){\rule{2.168pt}{0.400pt}}
\multiput(522.00,137.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(531,135.67){\rule{2.409pt}{0.400pt}}
\multiput(531.00,136.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(541,134.67){\rule{2.168pt}{0.400pt}}
\multiput(541.00,135.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(550,133.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,134.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(569,132.67){\rule{2.168pt}{0.400pt}}
\multiput(569.00,133.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(578,131.67){\rule{2.409pt}{0.400pt}}
\multiput(578.00,132.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(559.0,134.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(597,130.67){\rule{2.409pt}{0.400pt}}
\multiput(597.00,131.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(607,129.67){\rule{2.168pt}{0.400pt}}
\multiput(607.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(588.0,132.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(625,128.67){\rule{2.409pt}{0.400pt}}
\multiput(625.00,129.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(616.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(644,127.67){\rule{2.409pt}{0.400pt}}
\multiput(644.00,128.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(635.0,129.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(663,126.67){\rule{2.409pt}{0.400pt}}
\multiput(663.00,127.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(654.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(682,125.67){\rule{2.409pt}{0.400pt}}
\multiput(682.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(673.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(710,124.67){\rule{2.409pt}{0.400pt}}
\multiput(710.00,125.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(692.0,126.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(739,123.67){\rule{2.168pt}{0.400pt}}
\multiput(739.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(720.0,125.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(776,122.67){\rule{2.409pt}{0.400pt}}
\multiput(776.00,123.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(748.0,124.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(814,121.67){\rule{2.409pt}{0.400pt}}
\multiput(814.00,122.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(786.0,123.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(861,120.67){\rule{2.409pt}{0.400pt}}
\multiput(861.00,121.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(824.0,122.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(871.0,121.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(221.59,596.17)(0.488,-17.597){13}{\rule{0.117pt}{13.450pt}}
\multiput(220.17,624.08)(8.000,-239.084){2}{\rule{0.400pt}{6.725pt}}
\multiput(229.58,375.12)(0.491,-2.945){17}{\rule{0.118pt}{2.380pt}}
\multiput(228.17,380.06)(10.000,-52.060){2}{\rule{0.400pt}{1.190pt}}
\multiput(239.59,322.23)(0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(238.17,325.12)(9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(248.58,295.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(247.17,297.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(258.59,274.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(257.17,276.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(267.58,260.26)(0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(266.17,261.63)(10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(277.59,246.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(276.17,247.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(286.59,236.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(285.17,237.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(295.00,227.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(295.00,228.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(305.00,219.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(305.00,220.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(314.00,212.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(314.00,213.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(324.00,206.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(324.00,207.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(333.00,200.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(333.00,201.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,195.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(343.00,196.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(352.00,190.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(352.00,191.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(361.00,186.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(361.00,187.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(371.00,182.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(371.00,183.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(380.00,178.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(380.00,179.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(390.00,175.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(390.00,176.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(399.00,172.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(399.00,173.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(409.00,169.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(409.00,170.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(418,166.17){\rule{1.900pt}{0.400pt}}
\multiput(418.00,167.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(427.00,164.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(427.00,165.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(437,161.17){\rule{1.900pt}{0.400pt}}
\multiput(437.00,162.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(446,159.17){\rule{2.100pt}{0.400pt}}
\multiput(446.00,160.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(456,157.17){\rule{1.900pt}{0.400pt}}
\multiput(456.00,158.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(465,155.17){\rule{2.100pt}{0.400pt}}
\multiput(465.00,156.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(475,153.67){\rule{2.168pt}{0.400pt}}
\multiput(475.00,154.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(484,152.17){\rule{1.900pt}{0.400pt}}
\multiput(484.00,153.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(493,150.67){\rule{2.409pt}{0.400pt}}
\multiput(493.00,151.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(503,149.17){\rule{1.900pt}{0.400pt}}
\multiput(503.00,150.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(512,147.67){\rule{2.409pt}{0.400pt}}
\multiput(512.00,148.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(522,146.17){\rule{1.900pt}{0.400pt}}
\multiput(522.00,147.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(531,144.67){\rule{2.409pt}{0.400pt}}
\multiput(531.00,145.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(541,143.67){\rule{2.168pt}{0.400pt}}
\multiput(541.00,144.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(550,142.67){\rule{2.168pt}{0.400pt}}
\multiput(550.00,143.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(559,141.67){\rule{2.409pt}{0.400pt}}
\multiput(559.00,142.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(569,140.67){\rule{2.168pt}{0.400pt}}
\multiput(569.00,141.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(578,139.67){\rule{2.409pt}{0.400pt}}
\multiput(578.00,140.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(588,138.67){\rule{2.168pt}{0.400pt}}
\multiput(588.00,139.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(597,137.67){\rule{2.409pt}{0.400pt}}
\multiput(597.00,138.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(616,136.67){\rule{2.168pt}{0.400pt}}
\multiput(616.00,137.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(625,135.67){\rule{2.409pt}{0.400pt}}
\multiput(625.00,136.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(635,134.67){\rule{2.168pt}{0.400pt}}
\multiput(635.00,135.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(607.0,138.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(654,133.67){\rule{2.168pt}{0.400pt}}
\multiput(654.00,134.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(663,132.67){\rule{2.409pt}{0.400pt}}
\multiput(663.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(644.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(682,131.67){\rule{2.409pt}{0.400pt}}
\multiput(682.00,132.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(673.0,133.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(701,130.67){\rule{2.168pt}{0.400pt}}
\multiput(701.00,131.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(710,129.67){\rule{2.409pt}{0.400pt}}
\multiput(710.00,130.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(692.0,132.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(739,128.67){\rule{2.168pt}{0.400pt}}
\multiput(739.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(720.0,130.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(758,127.67){\rule{2.168pt}{0.400pt}}
\multiput(758.00,128.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(748.0,129.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(786,126.67){\rule{2.168pt}{0.400pt}}
\multiput(786.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(767.0,128.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(814,125.67){\rule{2.409pt}{0.400pt}}
\multiput(814.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(795.0,127.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(852,124.67){\rule{2.168pt}{0.400pt}}
\multiput(852.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(824.0,126.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(890,123.67){\rule{2.168pt}{0.400pt}}
\multiput(890.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(861.0,125.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(899.0,124.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(220,650){\usebox{\plotpoint}}
\multiput(220,650)(0.279,-20.754){8}{\usebox{\plotpoint}}
\multiput(222,501)(1.054,-20.729){3}{\usebox{\plotpoint}}
\put(226.06,421.80){\usebox{\plotpoint}}
\multiput(227,404)(1.479,-20.703){2}{\usebox{\plotpoint}}
\put(231.21,359.78){\usebox{\plotpoint}}
\put(233.65,339.17){\usebox{\plotpoint}}
\multiput(234,336)(2.743,-20.573){0}{\usebox{\plotpoint}}
\put(236.34,318.59){\usebox{\plotpoint}}
\put(240.19,298.23){\usebox{\plotpoint}}
\multiput(241,295)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(244.57,277.94){\usebox{\plotpoint}}
\multiput(245,276)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(248,267)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(250.55,258.08){\usebox{\plotpoint}}
\multiput(252,253)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(255,247)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(257.91,238.73){\usebox{\plotpoint}}
\multiput(259,236)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(261,231)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(264,227)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(267.13,220.30){\usebox{\plotpoint}}
\multiput(268,219)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(271,215)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(273,212)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(275,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(279.52,203.72){\usebox{\plotpoint}}
\multiput(280,203)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(282,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(284,198)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(287,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(289,193)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(293.96,189.03){\usebox{\plotpoint}}
\multiput(294,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(296,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(298,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(301,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(303,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(305,180)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(307,179)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(310.35,176.83){\usebox{\plotpoint}}
\multiput(312,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(314,175)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(317,173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(319,172)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(321,171)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(324,170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(326,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(328.86,167.57){\usebox{\plotpoint}}
\multiput(330,167)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(333,166)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(335,165)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(337,164)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(340,163)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(342,162)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(344,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.08,160.46){\usebox{\plotpoint}}
\multiput(349,160)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(351,159)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(353,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,158)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(358,157)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(360,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,156)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(365,155)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(367.31,154.00){\usebox{\plotpoint}}
\multiput(370,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(372,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,153)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(376,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,152)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(381,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,151)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(387.20,150.00){\usebox{\plotpoint}}
\multiput(388,150)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(390,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,149)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(395,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,148)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(402,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(407.08,146.00){\usebox{\plotpoint}}
\multiput(409,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,146)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(413,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(418,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,144)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(425,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.21,143.00){\usebox{\plotpoint}}
\multiput(429,143)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(432,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(441,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.43,140.19){\usebox{\plotpoint}}
\multiput(448,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,140)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(457,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(464,139)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(467.68,138.00){\usebox{\plotpoint}}
\multiput(468,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(478,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(488.14,136.43){\usebox{\plotpoint}}
\multiput(489,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,136)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(501,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.63,135.00){\usebox{\plotpoint}}
\multiput(510,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(514,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,134)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(528.92,133.00){\usebox{\plotpoint}}
\multiput(531,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,133)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(544,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.44,132.00){\usebox{\plotpoint}}
\multiput(551,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(560,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(569.96,131.00){\usebox{\plotpoint}}
\multiput(570,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(572,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(579,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.48,130.00){\usebox{\plotpoint}}
\multiput(593,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,130)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(602,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(610.99,129.00){\usebox{\plotpoint}}
\multiput(611,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,129)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(625,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.51,128.00){\usebox{\plotpoint}}
\multiput(632,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,128)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(652.03,127.00){\usebox{\plotpoint}}
\multiput(655,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(672.79,127.00){\usebox{\plotpoint}}
\multiput(673,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(675,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(682,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(693.31,126.00){\usebox{\plotpoint}}
\multiput(694,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(696,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.06,126.00){\usebox{\plotpoint}}
\multiput(715,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,126)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(719,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(734.58,125.00){\usebox{\plotpoint}}
\multiput(735,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(738,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.34,125.00){\usebox{\plotpoint}}
\multiput(756,125)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(758,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(761,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(772,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(775.86,124.00){\usebox{\plotpoint}}
\multiput(777,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(788,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(796.61,124.00){\usebox{\plotpoint}}
\multiput(797,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,124)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(807,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(813,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.21,123.00){\usebox{\plotpoint}}
\multiput(818,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(832,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(834,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(837.96,123.00){\usebox{\plotpoint}}
\multiput(839,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(841,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(843,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(846,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.72,123.00){\usebox{\plotpoint}}
\multiput(859,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(862,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(864,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(871,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.24,122.00){\usebox{\plotpoint}}
\multiput(880,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(894,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(899.99,122.00){\usebox{\plotpoint}}
\multiput(901,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(910,122){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(890.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,313){\makebox(0,0)[r]{0.001}}
\put(890.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,493.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,503.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,503.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{0.01}}
\put(890.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(324.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(385.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(461.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(488.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(488.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(549.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(549.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,68){\makebox(0,0){1}}
\put(565.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(730.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(894.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){10}}
\put(910.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(45,382){\makebox(0,0){$ C({\overline t})$}}
\put(565,23){\makebox(0,0){${\overline t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\multiput(220.00,636.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(220.00,637.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(251.00,626.92)(1.455,-0.494){27}{\rule{1.247pt}{0.119pt}}
\multiput(251.00,627.17)(40.412,-15.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(294.00,611.92)(1.329,-0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(294.00,612.17)(31.621,-13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(328.00,598.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(328.00,599.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(355.00,586.92)(1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(355.00,587.17)(20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(378.00,576.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(378.00,577.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.00,566.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(398.00,567.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,557.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(416.00,558.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(431.00,549.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(431.00,550.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(446.00,541.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(446.00,542.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(459.00,533.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(459.00,534.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(471.00,526.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(471.00,527.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(482.00,519.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(482.00,520.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(492.00,512.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(492.00,513.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(502.00,505.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(502.00,506.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(511.00,499.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(511.00,500.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(519.00,493.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(519.00,494.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(528.00,487.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(528.00,488.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(535.00,481.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(535.00,482.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(543.00,475.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(543.00,476.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(550.00,469.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(550.00,470.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(556.00,464.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(556.00,465.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(563.00,458.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(563.00,459.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(569.00,453.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(569.00,454.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(575.00,448.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(575.00,449.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.00,443.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(580.00,444.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.00,437.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(586.00,438.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(591.00,432.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(591.00,433.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.00,427.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(596.00,428.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(601.00,423.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(601.00,424.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.60,417.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(605.17,418.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(610.00,413.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(610.00,414.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(615.60,407.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(614.17,408.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(619.60,402.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(618.17,403.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(623.00,398.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(623.00,399.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(627.60,393.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(626.17,394.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(631.00,389.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(631.00,390.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.00,385.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(635.00,386.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(639.00,381.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(639.00,382.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(643.61,375.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(642.17,377.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(646.60,371.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(645.17,372.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(650.61,366.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(649.17,367.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(653.00,363.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(653.00,364.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(657.61,358.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(656.17,359.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(660.61,354.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(659.17,355.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(663.61,350.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(662.17,351.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(666.60,346.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(665.17,347.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(670.61,340.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(669.17,342.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(673.61,335.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(672.17,337.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(676,331.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,332.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(678.61,327.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(677.17,329.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(681.61,322.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(680.17,324.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(684,319.17){\rule{0.700pt}{0.400pt}}
\multiput(684.00,320.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(687.61,315.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(686.17,317.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(690.17,311){\rule{0.400pt}{0.700pt}}
\multiput(689.17,312.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(692.61,308.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(691.17,309.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(695.17,303){\rule{0.400pt}{0.900pt}}
\multiput(694.17,305.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(697.61,300.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(696.17,301.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(700.17,296){\rule{0.400pt}{0.700pt}}
\multiput(699.17,297.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(702.61,292.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(701.17,294.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(705.17,288){\rule{0.400pt}{0.700pt}}
\multiput(704.17,289.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(707,286.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710.17,282){\rule{0.400pt}{0.900pt}}
\multiput(709.17,284.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(712.17,279){\rule{0.400pt}{0.700pt}}
\multiput(711.17,280.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(714.17,275){\rule{0.400pt}{0.900pt}}
\multiput(713.17,277.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(716.61,272.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(715.17,273.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(719.17,267){\rule{0.400pt}{0.900pt}}
\multiput(718.17,269.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(721.17,262){\rule{0.400pt}{1.100pt}}
\multiput(720.17,264.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(723.17,257){\rule{0.400pt}{1.100pt}}
\multiput(722.17,259.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(725.17,254){\rule{0.400pt}{0.700pt}}
\multiput(724.17,255.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(727.17,249){\rule{0.400pt}{1.100pt}}
\multiput(726.17,251.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(729.17,243){\rule{0.400pt}{1.300pt}}
\multiput(728.17,246.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(731.17,238){\rule{0.400pt}{1.100pt}}
\multiput(730.17,240.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(733.17,235){\rule{0.400pt}{0.700pt}}
\multiput(732.17,236.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(735,235.17){\rule{0.482pt}{0.400pt}}
\multiput(735.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,235.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,236.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.17,232){\rule{0.400pt}{0.700pt}}
\multiput(738.17,233.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(741.17,227){\rule{0.400pt}{1.100pt}}
\multiput(740.17,229.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(743.17,218){\rule{0.400pt}{1.900pt}}
\multiput(742.17,223.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(745.17,211){\rule{0.400pt}{1.500pt}}
\multiput(744.17,214.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(746.67,208){\rule{0.400pt}{0.723pt}}
\multiput(746.17,209.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(748.17,205){\rule{0.400pt}{0.700pt}}
\multiput(747.17,206.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(750.17,200){\rule{0.400pt}{1.100pt}}
\multiput(749.17,202.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(754.17,197){\rule{0.400pt}{0.700pt}}
\multiput(753.17,198.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(756,196.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,196.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.17,193){\rule{0.400pt}{0.900pt}}
\multiput(758.17,195.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(760.67,191){\rule{0.400pt}{0.482pt}}
\multiput(760.17,192.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.17,184){\rule{0.400pt}{1.500pt}}
\multiput(761.17,187.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(764.17,184){\rule{0.400pt}{0.700pt}}
\multiput(763.17,184.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(765.67,182){\rule{0.400pt}{1.204pt}}
\multiput(765.17,184.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(767.17,178){\rule{0.400pt}{0.900pt}}
\multiput(766.17,180.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(769,177.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,177.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.67,178){\rule{0.400pt}{0.723pt}}
\multiput(771.17,178.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(773.17,177){\rule{0.400pt}{0.900pt}}
\multiput(772.17,179.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(774.67,169){\rule{0.400pt}{1.927pt}}
\multiput(774.17,173.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(776,167.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(777.67,160){\rule{0.400pt}{1.686pt}}
\multiput(777.17,163.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(779,159.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,160.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.17,155){\rule{0.400pt}{1.500pt}}
\multiput(781.17,158.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(783.67,155){\rule{0.400pt}{0.723pt}}
\multiput(783.17,155.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(785,157.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.67,155){\rule{0.400pt}{0.964pt}}
\multiput(786.17,157.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(787.67,155){\rule{0.400pt}{0.482pt}}
\multiput(787.17,155.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.17,157){\rule{0.400pt}{0.700pt}}
\multiput(788.17,157.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.67,158){\rule{0.400pt}{0.482pt}}
\multiput(790.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.17,153){\rule{0.400pt}{1.100pt}}
\multiput(792.17,155.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(792.0,158.0){\usebox{\plotpoint}}
\put(795.67,148){\rule{0.400pt}{1.204pt}}
\multiput(795.17,150.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(795.0,153.0){\usebox{\plotpoint}}
\put(798.67,148){\rule{0.400pt}{2.891pt}}
\multiput(798.17,148.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(799.67,157){\rule{0.400pt}{0.723pt}}
\multiput(799.17,158.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.67,157){\rule{0.400pt}{0.964pt}}
\multiput(800.17,157.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(802.17,158){\rule{0.400pt}{0.700pt}}
\multiput(801.17,159.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(803.67,153){\rule{0.400pt}{1.204pt}}
\multiput(803.17,155.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(804.67,153){\rule{0.400pt}{0.964pt}}
\multiput(804.17,153.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(805.67,151){\rule{0.400pt}{1.445pt}}
\multiput(805.17,154.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(807,151.17){\rule{0.482pt}{0.400pt}}
\multiput(807.00,150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(809,151.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,152.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,151.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.67,149){\rule{0.400pt}{0.964pt}}
\multiput(810.17,151.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(811.67,144){\rule{0.400pt}{1.204pt}}
\multiput(811.17,146.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(813.17,141){\rule{0.400pt}{0.700pt}}
\multiput(812.17,142.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(814.67,136){\rule{0.400pt}{1.204pt}}
\multiput(814.17,138.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(815.67,136){\rule{0.400pt}{0.723pt}}
\multiput(815.17,136.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.67,137){\rule{0.400pt}{0.482pt}}
\multiput(816.17,138.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.67,137){\rule{0.400pt}{0.723pt}}
\multiput(817.17,137.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.67,137){\rule{0.400pt}{0.723pt}}
\multiput(818.17,138.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(819.67,134){\rule{0.400pt}{0.723pt}}
\multiput(819.17,135.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(820.67,134){\rule{0.400pt}{0.482pt}}
\multiput(820.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(822.17,136){\rule{0.400pt}{0.700pt}}
\multiput(821.17,136.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(823.67,139){\rule{0.400pt}{2.409pt}}
\multiput(823.17,139.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(824.67,149){\rule{0.400pt}{1.445pt}}
\multiput(824.17,149.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(826,153.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827.67,150){\rule{0.400pt}{0.964pt}}
\multiput(827.17,152.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(828.67,148){\rule{0.400pt}{0.482pt}}
\multiput(828.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.67,141){\rule{0.400pt}{1.686pt}}
\multiput(829.17,144.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(830.67,141){\rule{0.400pt}{1.204pt}}
\multiput(830.17,141.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(831.67,143){\rule{0.400pt}{0.723pt}}
\multiput(831.17,144.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(833,141.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.67,134){\rule{0.400pt}{1.927pt}}
\multiput(833.17,138.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(834.67,134){\rule{0.400pt}{2.168pt}}
\multiput(834.17,134.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(835.67,139){\rule{0.400pt}{0.964pt}}
\multiput(835.17,141.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(836.67,133){\rule{0.400pt}{1.445pt}}
\multiput(836.17,136.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(837.67,133){\rule{0.400pt}{0.964pt}}
\multiput(837.17,133.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(838.67,133){\rule{0.400pt}{0.964pt}}
\multiput(838.17,135.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(839.67,126){\rule{0.400pt}{1.686pt}}
\multiput(839.17,129.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(840.67,123){\rule{0.400pt}{0.723pt}}
\multiput(840.17,124.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(841.67,123){\rule{0.400pt}{0.964pt}}
\multiput(841.17,123.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(843,125.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.67,126){\rule{0.400pt}{0.482pt}}
\multiput(843.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.67,119){\rule{0.400pt}{2.168pt}}
\multiput(844.17,123.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(845.67,119){\rule{0.400pt}{1.204pt}}
\multiput(845.17,119.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(827.0,154.0){\usebox{\plotpoint}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(220.00,640.00){\usebox{\plotpoint}}
\put(239.95,634.29){\usebox{\plotpoint}}
\multiput(241,634)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(259.52,627.44){\usebox{\plotpoint}}
\multiput(261,627)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(270,624)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(279.11,620.58){\usebox{\plotpoint}}
\multiput(286,618)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(298.73,613.97){\usebox{\plotpoint}}
\multiput(301,613)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(308,610)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(318.03,606.48){\usebox{\plotpoint}}
\multiput(321,605)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(328,603)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(337.27,598.86){\usebox{\plotpoint}}
\multiput(339,598)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(345,596)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(350,594)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(356.60,591.36){\usebox{\plotpoint}}
\multiput(360,590)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(365,588)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(369,586)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(375.66,583.17){\usebox{\plotpoint}}
\multiput(378,582)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(382,580)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(386,578)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(390,576)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(394.54,574.73){\usebox{\plotpoint}}
\multiput(398,573)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(402,571)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(405,569)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(409,568)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(412.96,565.52){\usebox{\plotpoint}}
\multiput(416,564)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(419,563)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(422,561)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(425,559)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(428,558)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(431.55,556.63){\usebox{\plotpoint}}
\multiput(434,555)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(437,553)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(440,552)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(443,550)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(446,549)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(449.37,546.54){\usebox{\plotpoint}}
\multiput(451,546)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(454,544)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,543)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(459,542)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(461,540)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(464,539)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(467.09,536.46){\usebox{\plotpoint}}
\multiput(468,536)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(471,535)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(473,533)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(475,532)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(477,531)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(480,529)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,529)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(484.75,526.62){\usebox{\plotpoint}}
\multiput(486,526)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(488,524)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(490,523)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(492,522)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(494,521)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(496,519)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(498,518)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(500,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(502.37,516.63){\usebox{\plotpoint}}
\multiput(504,515)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,513)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,512)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(509,511)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(511,510)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(513,509)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,508)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,506)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(518,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(519.01,504.99){\usebox{\plotpoint}}
\multiput(521,503)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(523,502)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(524,501)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(526,500)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,499)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(529,498)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(531,497)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,496)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(534,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(536.08,493.92){\usebox{\plotpoint}}
\multiput(537,493)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(538,491)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(540,490)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(541,489)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(543,488)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(544,487)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(545,486)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(547,485)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(548,484)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(550.83,482.52){\usebox{\plotpoint}}
\multiput(551,482)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(552,481)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(554,480)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,479)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,478)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(558,477)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,476)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(560,475)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(561,474)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(563,475)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(564,472)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(565.44,471.00){\usebox{\plotpoint}}
\multiput(566,471)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,470)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(569,469)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(570,468)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(571,467)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(572,466)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(573,465)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(575,466)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(576,463)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(577,462)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(578,461)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,461)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(580.17,459.83){\usebox{\plotpoint}}
\multiput(581,459)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(582,458)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(584,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,457)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,457)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(587,455)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(588,454)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(589,453)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(590,452)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(591,451)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(592,451)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(593,450)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(594,449)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(595.80,448.00){\usebox{\plotpoint}}
\multiput(596,448)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(597,446)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(598,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,445)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(600,444)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(601,443)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(602,442)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(603,441)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(604,440)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(605,439)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(606,440)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(607,438)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(608,437)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(608,436)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.25,435.75){\usebox{\plotpoint}}
\multiput(610,435)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(611,434)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(612,433)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,433)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(614,432)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,432)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(616,430)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,430)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,429)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,429)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(619,428)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(620,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,427)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(622,426)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(623,425)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(623.56,424.00){\usebox{\plotpoint}}
\multiput(624,424)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(625,423)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(626,422)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,422)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(627,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,421)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(629,420)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(630,419)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(631,418)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(637.54,410.46){\usebox{\plotpoint}}
\multiput(639,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(652.21,395.79){\usebox{\plotpoint}}
\multiput(653,395)(13.668,-15.620){0}{\usebox{\plotpoint}}
\multiput(660,387)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(666.37,380.63){\usebox{\plotpoint}}
\multiput(673,374)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(679.97,365.03){\usebox{\plotpoint}}
\multiput(684,361)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(693.39,349.25){\usebox{\plotpoint}}
\multiput(695,347)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(700,341)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(706.11,332.89){\usebox{\plotpoint}}
\multiput(710,329)(10.298,-18.021){0}{\usebox{\plotpoint}}
\multiput(714,322)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(719.07,316.90){\usebox{\plotpoint}}
\multiput(723,311)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(730.50,299.62){\usebox{\plotpoint}}
\multiput(731,299)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(735,293)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(742.96,283.05){\usebox{\plotpoint}}
\multiput(743,283)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(747,278)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(750,272)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(754.71,266.05){\usebox{\plotpoint}}
\multiput(757,263)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(761,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(764,255)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(767.24,249.60){\usebox{\plotpoint}}
\multiput(770,245)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(773,242)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(776,238)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(780.52,233.97){\usebox{\plotpoint}}
\multiput(782,232)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(785,229)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(788,226)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(791,223)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(794.63,218.91){\usebox{\plotpoint}}
\multiput(796,218)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(799,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(804,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,213)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(809,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(812.67,210.17){\usebox{\plotpoint}}
\multiput(813,210)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(816,212)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(818,208)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(820,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(822,204)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(826.56,199.88){\usebox{\plotpoint}}
\multiput(827,199)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(829,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(831,198)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(833,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,192)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(837,191)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(839.54,194.00){\usebox{\plotpoint}}
\multiput(841,194)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(843,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,193)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(847,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(851,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,192)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(854,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(857.94,189.03){\usebox{\plotpoint}}
\multiput(858,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(859,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,190)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(863,189)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(864,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,191)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(871,192)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(873.87,187.25){\usebox{\plotpoint}}
\multiput(874,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(876,185)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(877,183)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(879,179)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(880,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(882,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(883,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(885.90,174.41){\usebox{\plotpoint}}
\multiput(886,174)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(888,176)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(889,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(890,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(892,172)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(893,170)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(895,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(896,168)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(898.43,164.00){\usebox{\plotpoint}}
\multiput(899,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(900,164)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(901,167)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(903,164)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(904,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(906,162)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(908,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(909,158)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(910,157){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(220.00,639.08)(1.873,-0.516){11}{\rule{2.956pt}{0.124pt}}
\multiput(220.00,639.34)(24.866,-9.000){2}{\rule{1.478pt}{0.800pt}}
\multiput(251.00,630.09)(1.484,-0.508){23}{\rule{2.493pt}{0.122pt}}
\multiput(251.00,630.34)(37.825,-15.000){2}{\rule{1.247pt}{0.800pt}}
\multiput(294.00,615.08)(1.485,-0.511){17}{\rule{2.467pt}{0.123pt}}
\multiput(294.00,615.34)(28.880,-12.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(328.00,603.08)(1.287,-0.512){15}{\rule{2.164pt}{0.123pt}}
\multiput(328.00,603.34)(22.509,-11.000){2}{\rule{1.082pt}{0.800pt}}
\multiput(355.00,592.08)(1.211,-0.514){13}{\rule{2.040pt}{0.124pt}}
\multiput(355.00,592.34)(18.766,-10.000){2}{\rule{1.020pt}{0.800pt}}
\multiput(378.00,582.08)(1.179,-0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(378.00,582.34)(15.895,-9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(398.00,573.08)(1.212,-0.520){9}{\rule{2.000pt}{0.125pt}}
\multiput(398.00,573.34)(13.849,-8.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(416.00,565.08)(0.993,-0.520){9}{\rule{1.700pt}{0.125pt}}
\multiput(416.00,565.34)(11.472,-8.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(431.00,557.08)(1.176,-0.526){7}{\rule{1.914pt}{0.127pt}}
\multiput(431.00,557.34)(11.027,-7.000){2}{\rule{0.957pt}{0.800pt}}
\multiput(446.00,550.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(446.00,550.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(459.00,543.08)(0.913,-0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(459.00,543.34)(8.738,-7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(471.00,536.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(471.00,536.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(482.00,530.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(482.00,530.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(492.00,524.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(492.00,524.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(502.00,518.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(502.00,518.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(511.00,513.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(511.00,513.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(519.00,507.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(519.00,507.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(528.00,502.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(528.00,502.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(535.00,497.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(535.00,497.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(543,490.34){\rule{1.600pt}{0.800pt}}
\multiput(543.00,492.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(550.00,488.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(550.00,488.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(556,481.34){\rule{1.600pt}{0.800pt}}
\multiput(556.00,483.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(563.00,479.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(563.00,479.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(569,472.34){\rule{1.400pt}{0.800pt}}
\multiput(569.00,474.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(575,468.34){\rule{1.200pt}{0.800pt}}
\multiput(575.00,470.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(580,464.34){\rule{1.400pt}{0.800pt}}
\multiput(580.00,466.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(586,460.34){\rule{1.200pt}{0.800pt}}
\multiput(586.00,462.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(591,456.34){\rule{1.200pt}{0.800pt}}
\multiput(591.00,458.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(596,452.84){\rule{1.204pt}{0.800pt}}
\multiput(596.00,454.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(601,449.34){\rule{1.200pt}{0.800pt}}
\multiput(601.00,451.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(606,445.34){\rule{0.964pt}{0.800pt}}
\multiput(606.00,447.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(610,441.84){\rule{1.204pt}{0.800pt}}
\multiput(610.00,443.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(615,438.34){\rule{0.964pt}{0.800pt}}
\multiput(615.00,440.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(619,434.84){\rule{0.964pt}{0.800pt}}
\multiput(619.00,436.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(623,431.34){\rule{0.964pt}{0.800pt}}
\multiput(623.00,433.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(627,427.84){\rule{0.964pt}{0.800pt}}
\multiput(627.00,429.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(631,424.84){\rule{0.964pt}{0.800pt}}
\multiput(631.00,426.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(635,421.34){\rule{0.964pt}{0.800pt}}
\multiput(635.00,423.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(639,417.84){\rule{0.964pt}{0.800pt}}
\multiput(639.00,419.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(643,414.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,416.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(646,411.84){\rule{0.964pt}{0.800pt}}
\multiput(646.00,413.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(650,408.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,410.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(653,405.84){\rule{0.964pt}{0.800pt}}
\multiput(653.00,407.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(657,402.84){\rule{0.723pt}{0.800pt}}
\multiput(657.00,404.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(660,400.34){\rule{0.723pt}{0.800pt}}
\multiput(660.00,401.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(663,397.84){\rule{0.723pt}{0.800pt}}
\multiput(663.00,399.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(666,394.84){\rule{0.964pt}{0.800pt}}
\multiput(666.00,396.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(670,391.84){\rule{0.723pt}{0.800pt}}
\multiput(670.00,393.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(673,388.84){\rule{0.723pt}{0.800pt}}
\multiput(673.00,390.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(676,386.34){\rule{0.482pt}{0.800pt}}
\multiput(676.00,387.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(678,383.84){\rule{0.723pt}{0.800pt}}
\multiput(678.00,385.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(681,380.84){\rule{0.723pt}{0.800pt}}
\multiput(681.00,382.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(684,377.84){\rule{0.723pt}{0.800pt}}
\multiput(684.00,379.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(687,374.84){\rule{0.723pt}{0.800pt}}
\multiput(687.00,376.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(689.34,372){\rule{0.800pt}{0.723pt}}
\multiput(688.34,373.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(692,369.34){\rule{0.723pt}{0.800pt}}
\multiput(692.00,370.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(694.34,367){\rule{0.800pt}{0.723pt}}
\multiput(693.34,368.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(697,364.34){\rule{0.723pt}{0.800pt}}
\multiput(697.00,365.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(699.34,362){\rule{0.800pt}{0.723pt}}
\multiput(698.34,363.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(702,359.34){\rule{0.723pt}{0.800pt}}
\multiput(702.00,360.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(704.34,357){\rule{0.800pt}{0.723pt}}
\multiput(703.34,358.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(707,354.34){\rule{0.723pt}{0.800pt}}
\multiput(707.00,355.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(710,352.34){\rule{0.482pt}{0.800pt}}
\multiput(710.00,353.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.34,350){\rule{0.800pt}{0.723pt}}
\multiput(710.34,351.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(713.34,347){\rule{0.800pt}{0.723pt}}
\multiput(712.34,348.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(716,344.34){\rule{0.723pt}{0.800pt}}
\multiput(716.00,345.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,342){\rule{0.800pt}{0.723pt}}
\multiput(717.34,343.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(721,339.34){\rule{0.482pt}{0.800pt}}
\multiput(721.00,340.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(722.34,337){\rule{0.800pt}{0.723pt}}
\multiput(721.34,338.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(725,334.34){\rule{0.482pt}{0.800pt}}
\multiput(725.00,335.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(727,332.34){\rule{0.482pt}{0.800pt}}
\multiput(727.00,333.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(728.34,330){\rule{0.800pt}{0.723pt}}
\multiput(727.34,331.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(731,327.84){\rule{0.482pt}{0.800pt}}
\multiput(731.00,328.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(732.34,326){\rule{0.800pt}{0.723pt}}
\multiput(731.34,327.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(735,323.34){\rule{0.482pt}{0.800pt}}
\multiput(735.00,324.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(737,321.34){\rule{0.482pt}{0.800pt}}
\multiput(737.00,322.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,319.34){\rule{0.482pt}{0.800pt}}
\multiput(739.00,320.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(741,317.34){\rule{0.482pt}{0.800pt}}
\multiput(741.00,318.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(743,315.34){\rule{0.482pt}{0.800pt}}
\multiput(743.00,316.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745,313.34){\rule{0.482pt}{0.800pt}}
\multiput(745.00,314.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745.84,312){\rule{0.800pt}{0.482pt}}
\multiput(745.34,313.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(748,309.84){\rule{0.482pt}{0.800pt}}
\multiput(748.00,310.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750,308.34){\rule{0.482pt}{0.800pt}}
\multiput(750.00,309.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(751.34,306){\rule{0.800pt}{0.723pt}}
\multiput(750.34,307.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(754,303.34){\rule{0.482pt}{0.800pt}}
\multiput(754.00,304.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(754.84,301){\rule{0.800pt}{0.723pt}}
\multiput(754.34,302.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(756.34,298){\rule{0.800pt}{0.723pt}}
\multiput(755.34,299.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(759,295.84){\rule{0.482pt}{0.800pt}}
\multiput(759.00,296.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(759.84,294){\rule{0.800pt}{0.723pt}}
\multiput(759.34,295.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,291.34){\rule{0.482pt}{0.800pt}}
\multiput(762.00,292.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(764,289.34){\rule{0.482pt}{0.800pt}}
\multiput(764.00,290.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(764.84,287){\rule{0.800pt}{0.723pt}}
\multiput(764.34,288.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(767,284.84){\rule{0.482pt}{0.800pt}}
\multiput(767.00,285.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(767.84,284){\rule{0.800pt}{0.482pt}}
\multiput(767.34,285.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(770,281.84){\rule{0.482pt}{0.800pt}}
\multiput(770.00,282.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772,280.84){\rule{0.241pt}{0.800pt}}
\multiput(772.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(773,279.34){\rule{0.482pt}{0.800pt}}
\multiput(773.00,280.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(773.84,276){\rule{0.800pt}{0.964pt}}
\multiput(773.34,278.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(776,273.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(776.84,271){\rule{0.800pt}{0.964pt}}
\multiput(776.34,273.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(778.34,268){\rule{0.800pt}{0.723pt}}
\multiput(777.34,269.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779.84,265){\rule{0.800pt}{0.723pt}}
\multiput(779.34,266.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(781.34,262){\rule{0.800pt}{0.723pt}}
\multiput(780.34,263.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(784,259.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785,258.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(787,257.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789,256.34){\rule{0.482pt}{0.800pt}}
\multiput(789.00,257.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(791,254.84){\rule{0.241pt}{0.800pt}}
\multiput(791.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792,253.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793,252.84){\rule{0.482pt}{0.800pt}}
\multiput(793.00,253.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(788.0,259.0){\usebox{\plotpoint}}
\put(794.84,251){\rule{0.800pt}{0.723pt}}
\multiput(794.34,252.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(797,248.34){\rule{0.482pt}{0.800pt}}
\multiput(797.00,249.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(797.84,247){\rule{0.800pt}{0.482pt}}
\multiput(797.34,248.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(795.0,254.0){\usebox{\plotpoint}}
\put(801,244.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801.34,243){\rule{0.800pt}{0.723pt}}
\multiput(800.34,244.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(802.84,241){\rule{0.800pt}{0.482pt}}
\multiput(802.34,242.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(805,238.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(806,237.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807,236.34){\rule{0.482pt}{0.800pt}}
\multiput(807.00,237.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(809,234.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(808.84,233){\rule{0.800pt}{0.723pt}}
\multiput(808.34,234.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(811,230.84){\rule{0.241pt}{0.800pt}}
\multiput(811.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(812,230.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813,230.84){\rule{0.482pt}{0.800pt}}
\multiput(813.00,231.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.84,230){\rule{0.800pt}{0.482pt}}
\multiput(813.34,231.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(816,227.84){\rule{0.241pt}{0.800pt}}
\multiput(816.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(815.84,225){\rule{0.800pt}{0.964pt}}
\multiput(815.34,227.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(816.84,225){\rule{0.800pt}{0.723pt}}
\multiput(816.34,225.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(817.84,226){\rule{0.800pt}{0.482pt}}
\multiput(817.34,227.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(818.84,224){\rule{0.800pt}{0.482pt}}
\multiput(818.34,225.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(821,222.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822,222.84){\rule{0.482pt}{0.800pt}}
\multiput(822.00,223.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(824,221.84){\rule{0.241pt}{0.800pt}}
\multiput(824.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825,221.84){\rule{0.241pt}{0.800pt}}
\multiput(825.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(824.84,222){\rule{0.800pt}{0.482pt}}
\multiput(824.34,223.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(827,219.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828,218.84){\rule{0.241pt}{0.800pt}}
\multiput(828.00,219.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.84,218){\rule{0.800pt}{0.482pt}}
\multiput(827.34,219.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(830,215.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(829.84,214){\rule{0.800pt}{0.723pt}}
\multiput(829.34,215.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830.84,212){\rule{0.800pt}{0.482pt}}
\multiput(830.34,213.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(831.84,212){\rule{0.800pt}{0.723pt}}
\multiput(831.34,212.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(832.84,212){\rule{0.800pt}{0.723pt}}
\multiput(832.34,213.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(833.84,210){\rule{0.800pt}{0.482pt}}
\multiput(833.34,211.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(800.0,247.0){\usebox{\plotpoint}}
\put(838,208.84){\rule{0.241pt}{0.800pt}}
\multiput(838.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(836.0,210.0){\usebox{\plotpoint}}
\put(840,208.84){\rule{0.241pt}{0.800pt}}
\multiput(840.00,209.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,211.0){\usebox{\plotpoint}}
\put(842,208.84){\rule{0.241pt}{0.800pt}}
\multiput(842.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(841.84,208){\rule{0.800pt}{0.723pt}}
\multiput(841.34,209.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(841.0,210.0){\usebox{\plotpoint}}
\put(843.84,206){\rule{0.800pt}{0.482pt}}
\multiput(843.34,207.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(846,204.84){\rule{0.241pt}{0.800pt}}
\multiput(846.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847,204.84){\rule{0.241pt}{0.800pt}}
\multiput(847.00,205.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(848,204.84){\rule{0.241pt}{0.800pt}}
\multiput(848.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844.0,208.0){\usebox{\plotpoint}}
\put(848.84,205){\rule{0.800pt}{0.482pt}}
\multiput(848.34,206.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(849.0,207.0){\usebox{\plotpoint}}
\put(849.84,201){\rule{0.800pt}{0.723pt}}
\multiput(849.34,202.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(850.84,199){\rule{0.800pt}{0.482pt}}
\multiput(850.34,200.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(851.84,196){\rule{0.800pt}{0.723pt}}
\multiput(851.34,197.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852.84,193){\rule{0.800pt}{0.723pt}}
\multiput(852.34,194.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(853.84,193){\rule{0.800pt}{0.482pt}}
\multiput(853.34,193.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(856,193.84){\rule{0.241pt}{0.800pt}}
\multiput(856.00,193.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(855.84,193){\rule{0.800pt}{0.723pt}}
\multiput(855.34,194.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(856.84,193){\rule{0.800pt}{0.723pt}}
\multiput(856.34,193.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(851.0,204.0){\usebox{\plotpoint}}
\put(859,192.84){\rule{0.241pt}{0.800pt}}
\multiput(859.00,193.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(858.84,194){\rule{0.800pt}{0.482pt}}
\multiput(858.34,194.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(861,194.84){\rule{0.241pt}{0.800pt}}
\multiput(861.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(862,195.84){\rule{0.241pt}{0.800pt}}
\multiput(862.00,195.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(861.84,198){\rule{0.800pt}{1.204pt}}
\multiput(861.34,198.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(859.0,195.0){\usebox{\plotpoint}}
\put(864,203){\usebox{\plotpoint}}
\put(862.84,203){\rule{0.800pt}{0.482pt}}
\multiput(862.34,203.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(863.84,201){\rule{0.800pt}{0.964pt}}
\multiput(863.34,203.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(866,199.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(867,199.84){\rule{0.241pt}{0.800pt}}
\multiput(867.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(868.0,201.0){\usebox{\plotpoint}}
\put(869.0,201.0){\usebox{\plotpoint}}
\put(870,199.84){\rule{0.241pt}{0.800pt}}
\multiput(870.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.84,201){\rule{0.800pt}{0.482pt}}
\multiput(869.34,201.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(872,200.84){\rule{0.241pt}{0.800pt}}
\multiput(872.00,201.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.0,202.0){\usebox{\plotpoint}}
\put(873,202){\usebox{\plotpoint}}
\put(873,200.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,200.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(875,201.84){\rule{0.241pt}{0.800pt}}
\multiput(875.00,201.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874.0,203.0){\usebox{\plotpoint}}
\put(876,199.84){\rule{0.241pt}{0.800pt}}
\multiput(876.00,200.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(877,198.84){\rule{0.241pt}{0.800pt}}
\multiput(877.00,199.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(876.84,198){\rule{0.800pt}{0.482pt}}
\multiput(876.34,199.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(877.84,198){\rule{0.800pt}{0.723pt}}
\multiput(877.34,198.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(876.0,202.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(220,641)(19.932,-5.787){2}{\usebox{\plotpoint}}
\multiput(251,632)(19.736,-6.426){2}{\usebox{\plotpoint}}
\multiput(294,618)(19.572,-6.908){2}{\usebox{\plotpoint}}
\put(338.29,602.19){\usebox{\plotpoint}}
\multiput(355,596)(19.034,-8.276){2}{\usebox{\plotpoint}}
\put(395.98,578.81){\usebox{\plotpoint}}
\put(414.62,569.69){\usebox{\plotpoint}}
\multiput(416,569)(18.808,-8.777){0}{\usebox{\plotpoint}}
\put(433.41,560.87){\usebox{\plotpoint}}
\put(452.04,551.75){\usebox{\plotpoint}}
\put(470.50,542.25){\usebox{\plotpoint}}
\multiput(471,542)(18.221,-9.939){0}{\usebox{\plotpoint}}
\put(488.57,532.06){\usebox{\plotpoint}}
\multiput(492,530)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(506.88,522.29){\usebox{\plotpoint}}
\multiput(511,520)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(524.77,511.79){\usebox{\plotpoint}}
\multiput(528,510)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(542.57,501.22){\usebox{\plotpoint}}
\multiput(543,501)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(550,497)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(559.82,489.82){\usebox{\plotpoint}}
\multiput(563,488)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(569,484)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(577.09,478.33){\usebox{\plotpoint}}
\multiput(580,476)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(586,472)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(593.66,465.87){\usebox{\plotpoint}}
\multiput(596,464)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(601,461)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(606,458)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(610.94,454.43){\usebox{\plotpoint}}
\multiput(615,452)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(619,449)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(623,446)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(627.82,442.39){\usebox{\plotpoint}}
\multiput(631,440)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(635,437)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(639,434)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(644.26,429.74){\usebox{\plotpoint}}
\multiput(646,428)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(650,426)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(653,423)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(657,420)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(660.69,417.31){\usebox{\plotpoint}}
\multiput(663,415)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(666,413)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(670,411)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(673,408)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(676.87,404.70){\usebox{\plotpoint}}
\multiput(678,403)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(681,401)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(684,399)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(687,398)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(690,396)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(692.94,392.38){\usebox{\plotpoint}}
\multiput(695,391)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(697,389)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(700,387)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(702,386)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(705,383)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(709.40,380.20){\usebox{\plotpoint}}
\multiput(710,380)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(712,377)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(714,376)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(716,373)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(719,372)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(721,370)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(723.97,366.52){\usebox{\plotpoint}}
\multiput(725,366)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(727,364)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(729,361)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(731,360)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(733,358)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(735,356)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(738.69,352.47){\usebox{\plotpoint}}
\multiput(739,352)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(741,350)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(743,348)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(745,347)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(747,346)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(748,344)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(750,342)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(752,341)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(754.47,339.77){\usebox{\plotpoint}}
\multiput(756,339)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(757,337)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(759,334)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(761,332)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,331)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(764,329)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(766,327)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(768.34,324.66){\usebox{\plotpoint}}
\multiput(769,324)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(770,323)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(772,322)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(773,320)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(775,317)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(776,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,315)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(779,314)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(781,313)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(783.02,312.00){\usebox{\plotpoint}}
\multiput(784,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(785,311)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(787,312)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(788,310)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,310)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(791,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,309)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(795,306)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(796,304)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(797.52,301.74){\usebox{\plotpoint}}
\multiput(799,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(800,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(804,302)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(805,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(807,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(809,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,302)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(811,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,301)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(814.14,297.43){\usebox{\plotpoint}}
\multiput(815,297)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(816,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(818,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(820,298)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,297)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(822,296)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(824,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(825,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,295)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(827,294)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(828,292)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(829,291)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(830.59,291.41){\usebox{\plotpoint}}
\multiput(831,291)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(832,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,293)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(834,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,292)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(836,290)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(837,292)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(838,293)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(839,292)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(840,291)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(841,293)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(842.97,290.06){\usebox{\plotpoint}}
\multiput(843,290)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(844,289)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(845,287)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(846,286)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,286)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(848,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,285)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(851,286)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(851,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,287)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(857,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.39,284.61){\usebox{\plotpoint}}
\multiput(859,284)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(859,282)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(860,281)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(861,280)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(862,278)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(863,279)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(864,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(864,279)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(865,277)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(866,275)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(867,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(868,274)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(869.00,272.29){\usebox{\plotpoint}}
\multiput(869,269)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(870,270)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(871,271)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(872,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,272)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(873,269)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(874,268)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(875,267)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(876,266)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(876.96,261.14){\usebox{\plotpoint}}
\multiput(877,261)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(878,257)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(879,259)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(880,261){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,633){\usebox{\plotpoint}}
\put(220,628.01){\rule{3.373pt}{1.200pt}}
\multiput(220.00,630.51)(7.000,-5.000){2}{\rule{1.686pt}{1.200pt}}
\put(234,623.51){\rule{3.132pt}{1.200pt}}
\multiput(234.00,625.51)(6.500,-4.000){2}{\rule{1.566pt}{1.200pt}}
\put(247,619.01){\rule{2.891pt}{1.200pt}}
\multiput(247.00,621.51)(6.000,-5.000){2}{\rule{1.445pt}{1.200pt}}
\put(259,614.51){\rule{2.650pt}{1.200pt}}
\multiput(259.00,616.51)(5.500,-4.000){2}{\rule{1.325pt}{1.200pt}}
\put(270,610.51){\rule{2.650pt}{1.200pt}}
\multiput(270.00,612.51)(5.500,-4.000){2}{\rule{1.325pt}{1.200pt}}
\put(281,606.51){\rule{2.168pt}{1.200pt}}
\multiput(281.00,608.51)(4.500,-4.000){2}{\rule{1.084pt}{1.200pt}}
\put(290,603.01){\rule{2.409pt}{1.200pt}}
\multiput(290.00,604.51)(5.000,-3.000){2}{\rule{1.204pt}{1.200pt}}
\put(300,599.51){\rule{1.927pt}{1.200pt}}
\multiput(300.00,601.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(308,596.01){\rule{1.927pt}{1.200pt}}
\multiput(308.00,597.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(316,593.01){\rule{1.927pt}{1.200pt}}
\multiput(316.00,594.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(324,590.01){\rule{1.686pt}{1.200pt}}
\multiput(324.00,591.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(331,587.01){\rule{1.686pt}{1.200pt}}
\multiput(331.00,588.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(338,584.01){\rule{1.686pt}{1.200pt}}
\multiput(338.00,585.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(345,581.01){\rule{1.445pt}{1.200pt}}
\multiput(345.00,582.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(351,578.01){\rule{1.445pt}{1.200pt}}
\multiput(351.00,579.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(357,575.01){\rule{1.445pt}{1.200pt}}
\multiput(357.00,576.51)(3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(363,572.51){\rule{1.445pt}{1.200pt}}
\multiput(363.00,573.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(369,570.01){\rule{1.204pt}{1.200pt}}
\multiput(369.00,571.51)(2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(374,567.51){\rule{1.445pt}{1.200pt}}
\multiput(374.00,568.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(380,565.51){\rule{1.204pt}{1.200pt}}
\multiput(380.00,566.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(385,563.01){\rule{1.204pt}{1.200pt}}
\multiput(385.00,564.51)(2.500,-3.000){2}{\rule{0.602pt}{1.200pt}}
\put(390,560.51){\rule{0.964pt}{1.200pt}}
\multiput(390.00,561.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(394,558.51){\rule{1.204pt}{1.200pt}}
\multiput(394.00,559.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(399,556.51){\rule{0.964pt}{1.200pt}}
\multiput(399.00,557.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(403,554.51){\rule{1.204pt}{1.200pt}}
\multiput(403.00,555.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(408,552.51){\rule{0.964pt}{1.200pt}}
\multiput(408.00,553.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(412,550.51){\rule{0.964pt}{1.200pt}}
\multiput(412.00,551.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(416,548.51){\rule{0.964pt}{1.200pt}}
\multiput(416.00,549.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(420,546.51){\rule{0.964pt}{1.200pt}}
\multiput(420.00,547.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(424,544.51){\rule{0.964pt}{1.200pt}}
\multiput(424.00,545.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(428,542.51){\rule{0.723pt}{1.200pt}}
\multiput(428.00,543.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(431,540.51){\rule{0.964pt}{1.200pt}}
\multiput(431.00,541.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(435,538.51){\rule{0.964pt}{1.200pt}}
\multiput(435.00,539.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(439,537.01){\rule{0.723pt}{1.200pt}}
\multiput(439.00,537.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(442,535.51){\rule{0.723pt}{1.200pt}}
\multiput(442.00,536.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(445,533.51){\rule{0.964pt}{1.200pt}}
\multiput(445.00,534.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(449,532.01){\rule{0.723pt}{1.200pt}}
\multiput(449.00,532.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(452,530.51){\rule{0.723pt}{1.200pt}}
\multiput(452.00,531.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(455,528.51){\rule{0.723pt}{1.200pt}}
\multiput(455.00,529.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(458,527.01){\rule{0.723pt}{1.200pt}}
\multiput(458.00,527.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(461,525.51){\rule{0.723pt}{1.200pt}}
\multiput(461.00,526.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(464,524.01){\rule{0.723pt}{1.200pt}}
\multiput(464.00,524.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(467,522.51){\rule{0.723pt}{1.200pt}}
\multiput(467.00,523.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(470,521.01){\rule{0.723pt}{1.200pt}}
\multiput(470.00,521.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(473,520.01){\rule{0.482pt}{1.200pt}}
\multiput(473.00,520.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(475,518.51){\rule{0.723pt}{1.200pt}}
\multiput(475.00,519.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(478,517.01){\rule{0.723pt}{1.200pt}}
\multiput(478.00,517.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(481,515.51){\rule{0.482pt}{1.200pt}}
\multiput(481.00,516.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(483,514.01){\rule{0.723pt}{1.200pt}}
\multiput(483.00,514.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(486,513.01){\rule{0.482pt}{1.200pt}}
\multiput(486.00,513.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(488,511.51){\rule{0.723pt}{1.200pt}}
\multiput(488.00,512.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(491,510.01){\rule{0.482pt}{1.200pt}}
\multiput(491.00,510.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(493,509.01){\rule{0.723pt}{1.200pt}}
\multiput(493.00,509.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(496,508.01){\rule{0.482pt}{1.200pt}}
\multiput(496.00,508.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(498,506.51){\rule{0.482pt}{1.200pt}}
\multiput(498.00,507.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(500,505.01){\rule{0.723pt}{1.200pt}}
\multiput(500.00,505.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(503,504.01){\rule{0.482pt}{1.200pt}}
\multiput(503.00,504.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(505,503.01){\rule{0.482pt}{1.200pt}}
\multiput(505.00,503.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(507,502.01){\rule{0.482pt}{1.200pt}}
\multiput(507.00,502.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(509,500.51){\rule{0.723pt}{1.200pt}}
\multiput(509.00,501.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(512,499.01){\rule{0.482pt}{1.200pt}}
\multiput(512.00,499.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(514,498.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,498.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,497.01){\rule{0.482pt}{1.200pt}}
\multiput(516.00,497.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(518,496.01){\rule{0.482pt}{1.200pt}}
\multiput(518.00,496.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(520,495.01){\rule{0.482pt}{1.200pt}}
\multiput(520.00,495.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(522,494.01){\rule{0.482pt}{1.200pt}}
\multiput(522.00,494.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(524,493.01){\rule{0.482pt}{1.200pt}}
\multiput(524.00,493.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(526,492.01){\rule{0.482pt}{1.200pt}}
\multiput(526.00,492.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(528,491.01){\rule{0.482pt}{1.200pt}}
\multiput(528.00,491.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(530,489.51){\rule{0.482pt}{1.200pt}}
\multiput(530.00,490.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(532,488.01){\rule{0.241pt}{1.200pt}}
\multiput(532.00,488.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(533,487.01){\rule{0.482pt}{1.200pt}}
\multiput(533.00,487.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(535,486.01){\rule{0.482pt}{1.200pt}}
\multiput(535.00,486.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(537,485.01){\rule{0.482pt}{1.200pt}}
\multiput(537.00,485.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(539,484.01){\rule{0.482pt}{1.200pt}}
\multiput(539.00,484.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(542,483.01){\rule{0.482pt}{1.200pt}}
\multiput(542.00,483.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(544,482.01){\rule{0.482pt}{1.200pt}}
\multiput(544.00,482.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(546,481.01){\rule{0.482pt}{1.200pt}}
\multiput(546.00,481.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(548,480.01){\rule{0.241pt}{1.200pt}}
\multiput(548.00,480.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(549,479.01){\rule{0.482pt}{1.200pt}}
\multiput(549.00,479.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(551,478.01){\rule{0.482pt}{1.200pt}}
\multiput(551.00,478.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(553,477.01){\rule{0.241pt}{1.200pt}}
\multiput(553.00,477.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(554,476.01){\rule{0.482pt}{1.200pt}}
\multiput(554.00,476.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(556,475.01){\rule{0.241pt}{1.200pt}}
\multiput(556.00,475.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(557,474.01){\rule{0.482pt}{1.200pt}}
\multiput(557.00,474.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(559,473.01){\rule{0.241pt}{1.200pt}}
\multiput(559.00,473.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(541.0,486.0){\usebox{\plotpoint}}
\put(562,472.01){\rule{0.241pt}{1.200pt}}
\multiput(562.00,472.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(563,471.01){\rule{0.482pt}{1.200pt}}
\multiput(563.00,471.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(565,470.01){\rule{0.241pt}{1.200pt}}
\multiput(565.00,470.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(566,469.01){\rule{0.482pt}{1.200pt}}
\multiput(566.00,469.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(568,468.01){\rule{0.241pt}{1.200pt}}
\multiput(568.00,468.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(560.0,475.0){\usebox{\plotpoint}}
\put(571,467.01){\rule{0.241pt}{1.200pt}}
\multiput(571.00,467.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(572,466.01){\rule{0.482pt}{1.200pt}}
\multiput(572.00,466.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(574,465.01){\rule{0.241pt}{1.200pt}}
\multiput(574.00,465.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(575,464.01){\rule{0.482pt}{1.200pt}}
\multiput(575.00,464.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(569.0,470.0){\usebox{\plotpoint}}
\put(578,463.01){\rule{0.241pt}{1.200pt}}
\multiput(578.00,463.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(579,462.01){\rule{0.482pt}{1.200pt}}
\multiput(579.00,462.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(581,461.01){\rule{0.241pt}{1.200pt}}
\multiput(581.00,461.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(577.0,466.0){\usebox{\plotpoint}}
\put(583,460.01){\rule{0.482pt}{1.200pt}}
\multiput(583.00,460.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(585,459.01){\rule{0.241pt}{1.200pt}}
\multiput(585.00,459.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(586,458.01){\rule{0.241pt}{1.200pt}}
\multiput(586.00,458.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(582.0,463.0){\usebox{\plotpoint}}
\put(589,457.01){\rule{0.241pt}{1.200pt}}
\multiput(589.00,457.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(590,456.01){\rule{0.241pt}{1.200pt}}
\multiput(590.00,456.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(591,455.01){\rule{0.241pt}{1.200pt}}
\multiput(591.00,455.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(587.0,460.0){\usebox{\plotpoint}}
\put(594,454.01){\rule{0.241pt}{1.200pt}}
\multiput(594.00,454.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(595,453.01){\rule{0.241pt}{1.200pt}}
\multiput(595.00,453.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(592.0,457.0){\usebox{\plotpoint}}
\put(597,452.01){\rule{0.241pt}{1.200pt}}
\multiput(597.00,452.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(598,451.01){\rule{0.482pt}{1.200pt}}
\multiput(598.00,451.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(596.0,455.0){\usebox{\plotpoint}}
\put(601,450.01){\rule{0.241pt}{1.200pt}}
\multiput(601.00,450.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(602,449.01){\rule{0.241pt}{1.200pt}}
\multiput(602.00,449.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(600.0,453.0){\usebox{\plotpoint}}
\put(604,448.01){\rule{0.241pt}{1.200pt}}
\multiput(604.00,448.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(605,447.01){\rule{0.482pt}{1.200pt}}
\multiput(605.00,447.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(603.0,451.0){\usebox{\plotpoint}}
\put(608,446.01){\rule{0.241pt}{1.200pt}}
\multiput(608.00,446.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(609,445.01){\rule{0.241pt}{1.200pt}}
\multiput(609.00,445.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(607.0,449.0){\usebox{\plotpoint}}
\put(611,444.01){\rule{0.241pt}{1.200pt}}
\multiput(611.00,444.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(612,443.01){\rule{0.241pt}{1.200pt}}
\multiput(612.00,443.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(610.0,447.0){\usebox{\plotpoint}}
\put(614,442.01){\rule{0.241pt}{1.200pt}}
\multiput(614.00,442.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(615,441.01){\rule{0.241pt}{1.200pt}}
\multiput(615.00,441.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(613.0,445.0){\usebox{\plotpoint}}
\put(618,440.01){\rule{0.241pt}{1.200pt}}
\multiput(618.00,440.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(616.0,443.0){\usebox{\plotpoint}}
\put(620,439.01){\rule{0.241pt}{1.200pt}}
\multiput(620.00,439.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(621,438.01){\rule{0.241pt}{1.200pt}}
\multiput(621.00,438.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(619.0,442.0){\usebox{\plotpoint}}
\put(623,437.01){\rule{0.241pt}{1.200pt}}
\multiput(623.00,437.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(622.0,440.0){\usebox{\plotpoint}}
\put(625,436.01){\rule{0.241pt}{1.200pt}}
\multiput(625.00,436.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(624.0,439.0){\usebox{\plotpoint}}
\put(627,435.01){\rule{0.241pt}{1.200pt}}
\multiput(627.00,435.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(628,434.01){\rule{0.241pt}{1.200pt}}
\multiput(628.00,434.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(626.0,438.0){\usebox{\plotpoint}}
\put(630,433.01){\rule{0.241pt}{1.200pt}}
\multiput(630.00,433.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(629.0,436.0){\usebox{\plotpoint}}
\put(632,432.01){\rule{0.241pt}{1.200pt}}
\multiput(632.00,432.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(631.0,435.0){\usebox{\plotpoint}}
\put(633.0,434.0){\usebox{\plotpoint}}
\put(634,430.01){\rule{0.241pt}{1.200pt}}
\multiput(634.00,430.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(634.0,433.0){\usebox{\plotpoint}}
\put(636,429.01){\rule{0.241pt}{1.200pt}}
\multiput(636.00,429.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(635.0,432.0){\usebox{\plotpoint}}
\put(638,428.01){\rule{0.241pt}{1.200pt}}
\multiput(638.00,428.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(637.0,431.0){\usebox{\plotpoint}}
\put(640,427.01){\rule{0.241pt}{1.200pt}}
\multiput(640.00,427.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(639.0,430.0){\usebox{\plotpoint}}
\put(642,426.01){\rule{0.241pt}{1.200pt}}
\multiput(642.00,426.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(641.0,429.0){\usebox{\plotpoint}}
\put(644,425.01){\rule{0.241pt}{1.200pt}}
\multiput(644.00,425.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(643.0,428.0){\usebox{\plotpoint}}
\put(645,427){\usebox{\plotpoint}}
\put(645,424.01){\rule{0.241pt}{1.200pt}}
\multiput(645.00,424.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(646,423.01){\rule{0.241pt}{1.200pt}}
\multiput(646.00,423.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(648,422.01){\rule{0.241pt}{1.200pt}}
\multiput(648.00,422.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(647.0,425.0){\usebox{\plotpoint}}
\put(650,421.01){\rule{0.241pt}{1.200pt}}
\multiput(650.00,421.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(649.0,424.0){\usebox{\plotpoint}}
\put(651,423){\usebox{\plotpoint}}
\put(651,420.01){\rule{0.241pt}{1.200pt}}
\multiput(651.00,420.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(653,419.01){\rule{0.241pt}{1.200pt}}
\multiput(653.00,419.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(652.0,422.0){\usebox{\plotpoint}}
\put(655,418.01){\rule{0.241pt}{1.200pt}}
\multiput(655.00,418.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(654.0,421.0){\usebox{\plotpoint}}
\put(656,420){\usebox{\plotpoint}}
\put(657,417.01){\rule{0.241pt}{1.200pt}}
\multiput(657.00,417.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(656.0,420.0){\usebox{\plotpoint}}
\put(659,416.01){\rule{0.241pt}{1.200pt}}
\multiput(659.00,416.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(658.0,419.0){\usebox{\plotpoint}}
\put(660,418){\usebox{\plotpoint}}
\put(660,415.01){\rule{0.241pt}{1.200pt}}
\multiput(660.00,415.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(662,414.01){\rule{0.241pt}{1.200pt}}
\multiput(662.00,414.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(661.0,417.0){\usebox{\plotpoint}}
\put(663.0,416.0){\usebox{\plotpoint}}
\put(664.0,415.0){\usebox{\plotpoint}}
\put(665,412.01){\rule{0.241pt}{1.200pt}}
\multiput(665.00,412.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(664.0,415.0){\usebox{\plotpoint}}
\put(666.0,414.0){\usebox{\plotpoint}}
\put(667.0,413.0){\usebox{\plotpoint}}
\put(669,410.01){\rule{0.241pt}{1.200pt}}
\multiput(669.00,410.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(667.0,413.0){\usebox{\plotpoint}}
\put(670,412){\usebox{\plotpoint}}
\put(670,409.01){\rule{0.241pt}{1.200pt}}
\multiput(670.00,409.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(672,408.01){\rule{0.241pt}{1.200pt}}
\multiput(672.00,408.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(671.0,411.0){\usebox{\plotpoint}}
\put(673,410){\usebox{\plotpoint}}
\put(673,407.01){\rule{0.241pt}{1.200pt}}
\multiput(673.00,407.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(675,406.01){\rule{0.241pt}{1.200pt}}
\multiput(675.00,406.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(674.0,409.0){\usebox{\plotpoint}}
\put(677,405.01){\rule{0.241pt}{1.200pt}}
\multiput(677.00,405.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(676.0,408.0){\usebox{\plotpoint}}
\put(678,407){\usebox{\plotpoint}}
\put(678,404.01){\rule{0.241pt}{1.200pt}}
\multiput(678.00,404.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(680,403.01){\rule{0.241pt}{1.200pt}}
\multiput(680.00,403.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(679.0,406.0){\usebox{\plotpoint}}
\put(681.0,405.0){\usebox{\plotpoint}}
\put(682.0,404.0){\usebox{\plotpoint}}
\put(683,401.01){\rule{0.241pt}{1.200pt}}
\multiput(683.00,401.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(682.0,404.0){\usebox{\plotpoint}}
\put(684,403){\usebox{\plotpoint}}
\put(685,400.01){\rule{0.241pt}{1.200pt}}
\multiput(685.00,400.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(684.0,403.0){\usebox{\plotpoint}}
\put(686.0,402.0){\usebox{\plotpoint}}
\put(687.0,401.0){\usebox{\plotpoint}}
\put(688,398.01){\rule{0.241pt}{1.200pt}}
\multiput(688.00,398.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(687.0,401.0){\usebox{\plotpoint}}
\put(689.0,400.0){\usebox{\plotpoint}}
\put(690.0,399.0){\usebox{\plotpoint}}
\put(690.0,399.0){\usebox{\plotpoint}}
\put(692.0,398.0){\usebox{\plotpoint}}
\put(693,395.01){\rule{0.241pt}{1.200pt}}
\multiput(693.00,395.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(692.0,398.0){\usebox{\plotpoint}}
\put(694,397){\usebox{\plotpoint}}
\put(695,394.01){\rule{0.241pt}{1.200pt}}
\multiput(695.00,394.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(694.0,397.0){\usebox{\plotpoint}}
\put(696,396){\usebox{\plotpoint}}
\put(696.0,396.0){\usebox{\plotpoint}}
\put(697.0,395.0){\usebox{\plotpoint}}
\put(698,392.01){\rule{0.241pt}{1.200pt}}
\multiput(698.00,392.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(697.0,395.0){\usebox{\plotpoint}}
\put(699,394){\usebox{\plotpoint}}
\put(699.0,394.0){\usebox{\plotpoint}}
\put(700.0,393.0){\usebox{\plotpoint}}
\put(700.0,393.0){\usebox{\plotpoint}}
\put(702.0,392.0){\usebox{\plotpoint}}
\put(702.0,392.0){\usebox{\plotpoint}}
\put(703.0,391.0){\usebox{\plotpoint}}
\put(703.0,391.0){\usebox{\plotpoint}}
\put(705.0,390.0){\usebox{\plotpoint}}
\put(706,387.01){\rule{0.241pt}{1.200pt}}
\multiput(706.00,387.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(705.0,390.0){\usebox{\plotpoint}}
\put(708,386.01){\rule{0.241pt}{1.200pt}}
\multiput(708.00,386.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(707.0,389.0){\usebox{\plotpoint}}
\put(709,388){\usebox{\plotpoint}}
\put(709,385.01){\rule{0.241pt}{1.200pt}}
\multiput(709.00,385.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(710,387){\usebox{\plotpoint}}
\put(711,384.01){\rule{0.241pt}{1.200pt}}
\multiput(711.00,384.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(710.0,387.0){\usebox{\plotpoint}}
\put(712,386){\usebox{\plotpoint}}
\put(712.0,386.0){\usebox{\plotpoint}}
\put(713.0,385.0){\usebox{\plotpoint}}
\put(714,382.01){\rule{0.241pt}{1.200pt}}
\multiput(714.00,382.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(713.0,385.0){\usebox{\plotpoint}}
\put(715,384){\usebox{\plotpoint}}
\put(716,381.01){\rule{0.241pt}{1.200pt}}
\multiput(716.00,381.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(715.0,384.0){\usebox{\plotpoint}}
\put(717,383){\usebox{\plotpoint}}
\put(717.0,383.0){\usebox{\plotpoint}}
\put(718.0,382.0){\usebox{\plotpoint}}
\put(719,379.01){\rule{0.241pt}{1.200pt}}
\multiput(719.00,379.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(718.0,382.0){\usebox{\plotpoint}}
\put(720,381){\usebox{\plotpoint}}
\put(720.0,381.0){\usebox{\plotpoint}}
\put(721.0,380.0){\usebox{\plotpoint}}
\put(722,377.01){\rule{0.241pt}{1.200pt}}
\multiput(722.00,377.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(721.0,380.0){\usebox{\plotpoint}}
\put(723,379){\usebox{\plotpoint}}
\put(724,376.01){\rule{0.241pt}{1.200pt}}
\multiput(724.00,376.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(723.0,379.0){\usebox{\plotpoint}}
\put(725,378){\usebox{\plotpoint}}
\put(725.0,378.0){\usebox{\plotpoint}}
\put(726.0,377.0){\usebox{\plotpoint}}
\put(727,374.01){\rule{0.241pt}{1.200pt}}
\multiput(727.00,374.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(726.0,377.0){\usebox{\plotpoint}}
\put(728,376){\usebox{\plotpoint}}
\put(729,373.01){\rule{0.241pt}{1.200pt}}
\multiput(729.00,373.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(728.0,376.0){\usebox{\plotpoint}}
\put(730,375){\usebox{\plotpoint}}
\put(730.0,375.0){\usebox{\plotpoint}}
\put(731.0,374.0){\usebox{\plotpoint}}
\put(732,371.01){\rule{0.241pt}{1.200pt}}
\multiput(732.00,371.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(731.0,374.0){\usebox{\plotpoint}}
\put(733,373){\usebox{\plotpoint}}
\put(733.0,373.0){\usebox{\plotpoint}}
\put(734.0,372.0){\usebox{\plotpoint}}
\put(735,369.01){\rule{0.241pt}{1.200pt}}
\multiput(735.00,369.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(734.0,372.0){\usebox{\plotpoint}}
\put(736,371){\usebox{\plotpoint}}
\put(736.0,371.0){\usebox{\plotpoint}}
\put(737.0,370.0){\usebox{\plotpoint}}
\put(738,367.01){\rule{0.241pt}{1.200pt}}
\multiput(738.00,367.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(737.0,370.0){\usebox{\plotpoint}}
\put(739,369){\usebox{\plotpoint}}
\put(740,366.01){\rule{0.241pt}{1.200pt}}
\multiput(740.00,366.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(739.0,369.0){\usebox{\plotpoint}}
\put(741,368){\usebox{\plotpoint}}
\put(741.0,368.0){\usebox{\plotpoint}}
\put(742.0,367.0){\usebox{\plotpoint}}
\put(743,364.01){\rule{0.241pt}{1.200pt}}
\multiput(743.00,364.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(742.0,367.0){\usebox{\plotpoint}}
\put(744,366){\usebox{\plotpoint}}
\put(744.0,366.0){\usebox{\plotpoint}}
\put(745.0,365.0){\usebox{\plotpoint}}
\put(745.0,365.0){\usebox{\plotpoint}}
\put(747.0,364.0){\usebox{\plotpoint}}
\put(747.0,364.0){\usebox{\plotpoint}}
\put(748.0,363.0){\usebox{\plotpoint}}
\put(748.0,363.0){\usebox{\plotpoint}}
\put(750.0,362.0){\usebox{\plotpoint}}
\put(750.0,362.0){\usebox{\plotpoint}}
\put(751.0,361.0){\usebox{\plotpoint}}
\put(751.0,361.0){\usebox{\plotpoint}}
\put(753.0,360.0){\usebox{\plotpoint}}
\put(754,357.01){\rule{0.241pt}{1.200pt}}
\multiput(754.00,357.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(753.0,360.0){\usebox{\plotpoint}}
\put(755,359){\usebox{\plotpoint}}
\put(756,356.01){\rule{0.241pt}{1.200pt}}
\multiput(756.00,356.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(755.0,359.0){\usebox{\plotpoint}}
\put(757,358){\usebox{\plotpoint}}
\put(757,358){\usebox{\plotpoint}}
\put(757,355.01){\rule{0.241pt}{1.200pt}}
\multiput(757.00,355.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(758,357){\usebox{\plotpoint}}
\put(758.0,357.0){\usebox{\plotpoint}}
\put(759.0,356.0){\usebox{\plotpoint}}
\put(759.0,356.0){\usebox{\plotpoint}}
\put(761.0,355.0){\usebox{\plotpoint}}
\put(762,352.01){\rule{0.241pt}{1.200pt}}
\multiput(762.00,352.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(761.0,355.0){\usebox{\plotpoint}}
\put(763,354){\usebox{\plotpoint}}
\put(763,354){\usebox{\plotpoint}}
\put(763.0,354.0){\usebox{\plotpoint}}
\put(764.0,353.0){\usebox{\plotpoint}}
\put(765,350.01){\rule{0.241pt}{1.200pt}}
\multiput(765.00,350.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(764.0,353.0){\usebox{\plotpoint}}
\put(766,352){\usebox{\plotpoint}}
\put(766.0,352.0){\usebox{\plotpoint}}
\put(767.0,351.0){\usebox{\plotpoint}}
\put(767.0,351.0){\usebox{\plotpoint}}
\put(769.0,350.0){\usebox{\plotpoint}}
\put(769.0,350.0){\usebox{\plotpoint}}
\put(770.0,349.0){\usebox{\plotpoint}}
\put(770.0,349.0){\usebox{\plotpoint}}
\put(772.0,348.0){\usebox{\plotpoint}}
\put(772.0,348.0){\usebox{\plotpoint}}
\put(773.0,347.0){\usebox{\plotpoint}}
\put(773.0,347.0){\usebox{\plotpoint}}
\put(775.0,346.0){\usebox{\plotpoint}}
\put(775.0,346.0){\usebox{\plotpoint}}
\put(776.0,345.0){\usebox{\plotpoint}}
\put(776.0,345.0){\usebox{\plotpoint}}
\put(778.0,344.0){\usebox{\plotpoint}}
\put(779,341.01){\rule{0.241pt}{1.200pt}}
\multiput(779.00,341.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(778.0,344.0){\usebox{\plotpoint}}
\put(780,343){\usebox{\plotpoint}}
\put(780,343){\usebox{\plotpoint}}
\put(780.0,343.0){\usebox{\plotpoint}}
\put(781.0,342.0){\usebox{\plotpoint}}
\put(782,339.01){\rule{0.241pt}{1.200pt}}
\multiput(782.00,339.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(781.0,342.0){\usebox{\plotpoint}}
\put(783,341){\usebox{\plotpoint}}
\put(783.0,341.0){\usebox{\plotpoint}}
\put(784.0,340.0){\usebox{\plotpoint}}
\put(784.0,340.0){\usebox{\plotpoint}}
\put(786.0,339.0){\usebox{\plotpoint}}
\put(786.0,339.0){\usebox{\plotpoint}}
\put(787.0,338.0){\usebox{\plotpoint}}
\put(787.0,338.0){\usebox{\plotpoint}}
\put(789.0,337.0){\usebox{\plotpoint}}
\put(789.0,337.0){\usebox{\plotpoint}}
\put(790.0,336.0){\usebox{\plotpoint}}
\put(790.0,336.0){\usebox{\plotpoint}}
\put(792.0,335.0){\usebox{\plotpoint}}
\put(793,332.01){\rule{0.241pt}{1.200pt}}
\multiput(793.00,332.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(792.0,335.0){\usebox{\plotpoint}}
\put(794,334){\usebox{\plotpoint}}
\put(794,334){\usebox{\plotpoint}}
\put(794.0,334.0){\usebox{\plotpoint}}
\put(795.0,333.0){\usebox{\plotpoint}}
\put(796,330.01){\rule{0.241pt}{1.200pt}}
\multiput(796.00,330.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(795.0,333.0){\usebox{\plotpoint}}
\put(797,332){\usebox{\plotpoint}}
\put(797,332){\usebox{\plotpoint}}
\put(797.0,332.0){\usebox{\plotpoint}}
\put(798.0,331.0){\usebox{\plotpoint}}
\put(799,328.01){\rule{0.241pt}{1.200pt}}
\multiput(799.00,328.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(798.0,331.0){\usebox{\plotpoint}}
\put(800,330){\usebox{\plotpoint}}
\put(800,330){\usebox{\plotpoint}}
\put(800.0,330.0){\usebox{\plotpoint}}
\put(801.0,329.0){\usebox{\plotpoint}}
\put(801.0,329.0){\usebox{\plotpoint}}
\put(803.0,328.0){\usebox{\plotpoint}}
\put(803.0,328.0){\usebox{\plotpoint}}
\put(804.0,327.0){\usebox{\plotpoint}}
\put(804.0,327.0){\usebox{\plotpoint}}
\put(806.0,326.0){\usebox{\plotpoint}}
\put(806.0,326.0){\usebox{\plotpoint}}
\put(807.0,325.0){\usebox{\plotpoint}}
\put(807.0,325.0){\usebox{\plotpoint}}
\put(809.0,324.0){\usebox{\plotpoint}}
\put(809.0,324.0){\usebox{\plotpoint}}
\put(810.0,323.0){\usebox{\plotpoint}}
\put(810.0,323.0){\usebox{\plotpoint}}
\put(812.0,322.0){\usebox{\plotpoint}}
\put(812.0,322.0){\usebox{\plotpoint}}
\put(813.0,321.0){\usebox{\plotpoint}}
\put(813.0,321.0){\usebox{\plotpoint}}
\put(815.0,320.0){\usebox{\plotpoint}}
\put(816,317.01){\rule{0.241pt}{1.200pt}}
\multiput(816.00,317.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(815.0,320.0){\usebox{\plotpoint}}
\put(817,319){\usebox{\plotpoint}}
\put(817,319){\usebox{\plotpoint}}
\put(817,319){\usebox{\plotpoint}}
\put(817.0,319.0){\usebox{\plotpoint}}
\put(818.0,318.0){\usebox{\plotpoint}}
\put(818.0,318.0){\usebox{\plotpoint}}
\put(819.0,317.0){\usebox{\plotpoint}}
\put(819.0,317.0){\usebox{\plotpoint}}
\put(821.0,316.0){\usebox{\plotpoint}}
\put(822,313.01){\rule{0.241pt}{1.200pt}}
\multiput(822.00,313.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(821.0,316.0){\usebox{\plotpoint}}
\put(823,315){\usebox{\plotpoint}}
\put(823,315){\usebox{\plotpoint}}
\put(823,315){\usebox{\plotpoint}}
\put(823.0,315.0){\usebox{\plotpoint}}
\put(824.0,314.0){\usebox{\plotpoint}}
\put(825,311.01){\rule{0.241pt}{1.200pt}}
\multiput(825.00,311.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(824.0,314.0){\usebox{\plotpoint}}
\put(826,313){\usebox{\plotpoint}}
\put(826,313){\usebox{\plotpoint}}
\put(826,313){\usebox{\plotpoint}}
\put(826.0,313.0){\usebox{\plotpoint}}
\put(827.0,312.0){\usebox{\plotpoint}}
\put(828,309.01){\rule{0.241pt}{1.200pt}}
\multiput(828.00,309.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(827.0,312.0){\usebox{\plotpoint}}
\put(829,311){\usebox{\plotpoint}}
\put(829,311){\usebox{\plotpoint}}
\put(829,311){\usebox{\plotpoint}}
\put(829.0,311.0){\usebox{\plotpoint}}
\put(830.0,310.0){\usebox{\plotpoint}}
\put(830.0,310.0){\usebox{\plotpoint}}
\put(831.0,309.0){\usebox{\plotpoint}}
\put(831.0,309.0){\usebox{\plotpoint}}
\put(833.0,308.0){\usebox{\plotpoint}}
\put(833.0,308.0){\usebox{\plotpoint}}
\put(834.0,307.0){\usebox{\plotpoint}}
\put(834.0,307.0){\usebox{\plotpoint}}
\put(836.0,306.0){\usebox{\plotpoint}}
\put(837,303.01){\rule{0.241pt}{1.200pt}}
\multiput(837.00,303.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(836.0,306.0){\usebox{\plotpoint}}
\put(838,305){\usebox{\plotpoint}}
\put(838,305){\usebox{\plotpoint}}
\put(838,305){\usebox{\plotpoint}}
\put(838.0,305.0){\usebox{\plotpoint}}
\put(839.0,304.0){\usebox{\plotpoint}}
\put(840,301.01){\rule{0.241pt}{1.200pt}}
\multiput(840.00,301.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(839.0,304.0){\usebox{\plotpoint}}
\put(841,303){\usebox{\plotpoint}}
\put(841,303){\usebox{\plotpoint}}
\put(841,303){\usebox{\plotpoint}}
\put(841,303){\usebox{\plotpoint}}
\put(841.0,303.0){\usebox{\plotpoint}}
\put(842.0,302.0){\usebox{\plotpoint}}
\put(843,299.01){\rule{0.241pt}{1.200pt}}
\multiput(843.00,299.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(842.0,302.0){\usebox{\plotpoint}}
\put(844,301){\usebox{\plotpoint}}
\put(844,301){\usebox{\plotpoint}}
\put(844,301){\usebox{\plotpoint}}
\put(844.0,301.0){\usebox{\plotpoint}}
\put(845.0,300.0){\usebox{\plotpoint}}
\put(846,297.01){\rule{0.241pt}{1.200pt}}
\multiput(846.00,297.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(845.0,300.0){\usebox{\plotpoint}}
\put(847,299){\usebox{\plotpoint}}
\put(847,299){\usebox{\plotpoint}}
\put(847,299){\usebox{\plotpoint}}
\put(847.0,299.0){\usebox{\plotpoint}}
\put(848.0,298.0){\usebox{\plotpoint}}
\put(849,295.01){\rule{0.241pt}{1.200pt}}
\multiput(849.00,295.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(848.0,298.0){\usebox{\plotpoint}}
\put(850,297){\usebox{\plotpoint}}
\put(850,297){\usebox{\plotpoint}}
\put(850,297){\usebox{\plotpoint}}
\put(850,297){\usebox{\plotpoint}}
\put(850.0,297.0){\usebox{\plotpoint}}
\put(851.0,296.0){\usebox{\plotpoint}}
\put(851.0,296.0){\usebox{\plotpoint}}
\put(852.0,295.0){\usebox{\plotpoint}}
\put(852.0,295.0){\usebox{\plotpoint}}
\put(854.0,294.0){\usebox{\plotpoint}}
\put(854.0,294.0){\usebox{\plotpoint}}
\put(855.0,293.0){\usebox{\plotpoint}}
\put(855.0,293.0){\usebox{\plotpoint}}
\put(857.0,292.0){\usebox{\plotpoint}}
\put(857.0,292.0){\usebox{\plotpoint}}
\put(858.0,291.0){\usebox{\plotpoint}}
\put(858.0,291.0){\usebox{\plotpoint}}
\put(860.0,290.0){\usebox{\plotpoint}}
\put(860.0,290.0){\usebox{\plotpoint}}
\put(861.0,289.0){\usebox{\plotpoint}}
\put(861.0,289.0){\usebox{\plotpoint}}
\put(863.0,288.0){\usebox{\plotpoint}}
\put(863.0,288.0){\usebox{\plotpoint}}
\put(864.0,287.0){\usebox{\plotpoint}}
\put(864.0,287.0){\usebox{\plotpoint}}
\put(866.0,286.0){\usebox{\plotpoint}}
\put(866.0,286.0){\usebox{\plotpoint}}
\put(867.0,285.0){\usebox{\plotpoint}}
\put(867.0,285.0){\usebox{\plotpoint}}
\put(869.0,284.0){\usebox{\plotpoint}}
\put(869.0,284.0){\usebox{\plotpoint}}
\put(870.0,283.0){\usebox{\plotpoint}}
\put(870.0,283.0){\usebox{\plotpoint}}
\put(872.0,282.0){\usebox{\plotpoint}}
\put(872.0,282.0){\usebox{\plotpoint}}
\put(873.0,281.0){\usebox{\plotpoint}}
\put(873.0,281.0){\usebox{\plotpoint}}
\put(875.0,280.0){\usebox{\plotpoint}}
\put(875.0,280.0){\usebox{\plotpoint}}
\put(876.0,279.0){\usebox{\plotpoint}}
\put(876.0,279.0){\usebox{\plotpoint}}
\put(878.0,278.0){\usebox{\plotpoint}}
\put(878.0,278.0){\usebox{\plotpoint}}
\put(879.0,277.0){\usebox{\plotpoint}}
\put(879.0,277.0){\usebox{\plotpoint}}
\put(881.0,276.0){\usebox{\plotpoint}}
\put(881.0,276.0){\usebox{\plotpoint}}
\put(882.0,275.0){\usebox{\plotpoint}}
\put(882.0,275.0){\usebox{\plotpoint}}
\put(884.0,274.0){\usebox{\plotpoint}}
\put(884.0,274.0){\usebox{\plotpoint}}
\put(885.0,273.0){\usebox{\plotpoint}}
\put(885.0,273.0){\usebox{\plotpoint}}
\put(887.0,272.0){\usebox{\plotpoint}}
\put(887.0,272.0){\usebox{\plotpoint}}
\put(888.0,271.0){\usebox{\plotpoint}}
\put(889,268.01){\rule{0.241pt}{1.200pt}}
\multiput(889.00,268.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(888.0,271.0){\usebox{\plotpoint}}
\put(890,270){\usebox{\plotpoint}}
\put(890,270){\usebox{\plotpoint}}
\put(890,270){\usebox{\plotpoint}}
\put(890,270){\usebox{\plotpoint}}
\put(890.0,270.0){\usebox{\plotpoint}}
\put(891.0,269.0){\usebox{\plotpoint}}
\put(892,266.01){\rule{0.241pt}{1.200pt}}
\multiput(892.00,266.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(891.0,269.0){\usebox{\plotpoint}}
\put(893,268){\usebox{\plotpoint}}
\put(893,268){\usebox{\plotpoint}}
\put(893,268){\usebox{\plotpoint}}
\put(893,268){\usebox{\plotpoint}}
\put(893,268){\usebox{\plotpoint}}
\put(893.0,268.0){\usebox{\plotpoint}}
\put(894.0,267.0){\usebox{\plotpoint}}
\put(895,264.01){\rule{0.241pt}{1.200pt}}
\multiput(895.00,264.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(894.0,267.0){\usebox{\plotpoint}}
\put(896,266){\usebox{\plotpoint}}
\put(896,266){\usebox{\plotpoint}}
\put(896,266){\usebox{\plotpoint}}
\put(896,266){\usebox{\plotpoint}}
\put(896,266){\usebox{\plotpoint}}
\put(896.0,266.0){\usebox{\plotpoint}}
\put(897.0,265.0){\usebox{\plotpoint}}
\put(897.0,265.0){\usebox{\plotpoint}}
\put(898.0,264.0){\usebox{\plotpoint}}
\put(898.0,264.0){\usebox{\plotpoint}}
\put(900.0,263.0){\usebox{\plotpoint}}
\put(901,260.01){\rule{0.241pt}{1.200pt}}
\multiput(901.00,260.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(900.0,263.0){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902,262){\usebox{\plotpoint}}
\put(902.0,262.0){\usebox{\plotpoint}}
\put(903.0,261.0){\usebox{\plotpoint}}
\put(904,258.01){\rule{0.241pt}{1.200pt}}
\multiput(904.00,258.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(903.0,261.0){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905,260){\usebox{\plotpoint}}
\put(905.0,260.0){\usebox{\plotpoint}}
\put(906.0,259.0){\usebox{\plotpoint}}
\put(906.0,259.0){\usebox{\plotpoint}}
\put(907.0,258.0){\usebox{\plotpoint}}
\put(907.0,258.0){\usebox{\plotpoint}}
\put(909.0,257.0){\usebox{\plotpoint}}
\put(909.0,257.0){\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,138.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,157.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,157.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,173.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,198.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,217){\makebox(0,0)[r]{0.01}}
\put(890.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,313.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,338.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,417){\makebox(0,0)[r]{0.1}}
\put(890.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,586.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,597.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,597.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(900.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,617){\makebox(0,0)[r]{1}}
\put(890.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.01}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(289.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(330.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(330.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(381.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,68){\makebox(0,0){0.1}}
\put(450.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(519.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(519.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(588.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(588.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(629.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(629.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(644.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(644.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(658.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(658.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(669.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){1}}
\put(680.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(749.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(790.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(818.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(859.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(859.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(874.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){10}}
\put(910.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{166.221pt}{0.400pt}}
\put(45,382){\makebox(0,0){$c({\overline t})$}}
\put(565,23){\makebox(0,0){${\overline t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(269,585){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(310,568){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(339,552){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(361,538){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(379,524){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(395,510){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(408,498){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(420,486){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(430,475){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(440,465){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(448,455){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(456,445){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(464,436){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(471,428){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(477,420){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(483,412){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(489,405){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(494,398){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(499,392){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(504,385){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(509,379){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(513,374){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(518,368){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(522,363){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(526,358){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(529,353){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(533,349){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(537,344){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(540,340){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(543,336){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(546,332){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(549,328){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(552,324){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(555,321){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(558,318){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(561,314){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(564,311){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(566,308){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(569,305){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(571,301){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(574,298){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(576,296){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(578,293){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(580,290){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(583,288){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(585,285){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(587,282){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(589,280){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(591,279){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(593,275){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(595,273){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(597,271){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(599,269){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(600,267){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(602,265){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(604,263){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(606,261){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(607,259){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(609,258){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(611,254){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(612,252){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(614,250){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(616,249){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(617,247){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(619,245){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(620,244){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(622,243){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(623,241){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(625,240){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(626,238){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(627,237){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(629,235){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(630,234){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(631,232){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(633,230){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(634,229){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(635,227){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(637,226){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(638,225){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(639,223){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(640,221){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(642,220){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(643,218){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(644,217){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(645,216){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(646,214){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(647,213){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(649,212){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(650,211){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(651,210){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(652,208){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(653,207){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(654,205){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(655,204){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(656,203){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(657,201){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(658,200){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(659,198){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(660,199){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(661,196){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(662,194){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(663,193){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(664,192){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(665,190){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(666,189){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(667,188){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(668,187){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(669,187){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(670,188){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(671,185){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(671,184){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(672,183){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(673,181){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(674,180){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(675,179){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(676,178){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(677,177){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(678,176){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(678,176){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(679,175){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(680,174){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(681,173){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(682,172){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(682,171){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(683,170){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(684,170){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(685,169){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(686,168){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(686,166){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(687,165){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(688,164){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(689,162){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(689,160){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(690,159){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(691,158){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(692,157){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(692,156){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(693,156){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(694,157){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(694,155){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(695,154){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(696,153){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(697,151){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(697,150){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(698,150){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(699,149){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(699,149){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(700,149){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(701,147){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(701,148){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(702,146){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(703,145){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(703,143){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(704,142){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(705,141){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(705,140){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(706,140){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(706,139){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(707,137){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(708,136){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(708,134){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(709,132){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(710,130){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(710,130){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(711,129){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(711,128){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(712,128){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(713,127){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(713,128){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(714,126){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(714,125){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(715,125){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(716,125){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(716,124){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(717,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(717,122){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(718,121){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(718,120){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(719,120){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(719,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(720,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(721,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(721,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(722,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(722,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(723,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(723,118){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(724,117){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(361,615){\makebox(0,0){$+$}}
\put(430,613){\makebox(0,0){$\circ$}}
\put(471,611){\makebox(0,0){$\circ$}}
\put(499,610){\makebox(0,0){$\circ$}}
\put(522,608){\makebox(0,0){$\circ$}}
\put(540,606){\makebox(0,0){$\circ$}}
\put(555,604){\makebox(0,0){$\circ$}}
\put(569,603){\makebox(0,0){$\circ$}}
\put(580,601){\makebox(0,0){$\circ$}}
\put(591,599){\makebox(0,0){$\circ$}}
\put(600,598){\makebox(0,0){$\circ$}}
\put(609,596){\makebox(0,0){$\circ$}}
\put(617,594){\makebox(0,0){$\circ$}}
\put(625,592){\makebox(0,0){$\circ$}}
\put(631,591){\makebox(0,0){$\circ$}}
\put(638,589){\makebox(0,0){$\circ$}}
\put(644,587){\makebox(0,0){$\circ$}}
\put(650,585){\makebox(0,0){$\circ$}}
\put(655,584){\makebox(0,0){$\circ$}}
\put(660,582){\makebox(0,0){$\circ$}}
\put(665,580){\makebox(0,0){$\circ$}}
\put(670,578){\makebox(0,0){$\circ$}}
\put(674,577){\makebox(0,0){$\circ$}}
\put(678,575){\makebox(0,0){$\circ$}}
\put(682,573){\makebox(0,0){$\circ$}}
\put(686,572){\makebox(0,0){$\circ$}}
\put(690,570){\makebox(0,0){$\circ$}}
\put(694,568){\makebox(0,0){$\circ$}}
\put(697,566){\makebox(0,0){$\circ$}}
\put(701,565){\makebox(0,0){$\circ$}}
\put(704,563){\makebox(0,0){$\circ$}}
\put(707,561){\makebox(0,0){$\circ$}}
\put(710,559){\makebox(0,0){$\circ$}}
\put(713,558){\makebox(0,0){$\circ$}}
\put(716,556){\makebox(0,0){$\circ$}}
\put(719,554){\makebox(0,0){$\circ$}}
\put(722,552){\makebox(0,0){$\circ$}}
\put(724,551){\makebox(0,0){$\circ$}}
\put(727,549){\makebox(0,0){$\circ$}}
\put(729,547){\makebox(0,0){$\circ$}}
\put(732,545){\makebox(0,0){$\circ$}}
\put(734,544){\makebox(0,0){$\circ$}}
\put(737,542){\makebox(0,0){$\circ$}}
\put(739,540){\makebox(0,0){$\circ$}}
\put(741,538){\makebox(0,0){$\circ$}}
\put(743,537){\makebox(0,0){$\circ$}}
\put(746,535){\makebox(0,0){$\circ$}}
\put(748,533){\makebox(0,0){$\circ$}}
\put(750,532){\makebox(0,0){$\circ$}}
\put(752,530){\makebox(0,0){$\circ$}}
\put(754,528){\makebox(0,0){$\circ$}}
\put(756,526){\makebox(0,0){$\circ$}}
\put(758,525){\makebox(0,0){$\circ$}}
\put(759,523){\makebox(0,0){$\circ$}}
\put(761,521){\makebox(0,0){$\circ$}}
\put(763,519){\makebox(0,0){$\circ$}}
\put(765,518){\makebox(0,0){$\circ$}}
\put(767,516){\makebox(0,0){$\circ$}}
\put(768,514){\makebox(0,0){$\circ$}}
\put(770,512){\makebox(0,0){$\circ$}}
\put(772,511){\makebox(0,0){$\circ$}}
\put(773,509){\makebox(0,0){$\circ$}}
\put(775,507){\makebox(0,0){$\circ$}}
\put(776,505){\makebox(0,0){$\circ$}}
\put(778,504){\makebox(0,0){$\circ$}}
\put(779,502){\makebox(0,0){$\circ$}}
\put(781,500){\makebox(0,0){$\circ$}}
\put(782,498){\makebox(0,0){$\circ$}}
\put(784,496){\makebox(0,0){$\circ$}}
\put(785,495){\makebox(0,0){$\circ$}}
\put(787,493){\makebox(0,0){$\circ$}}
\put(788,491){\makebox(0,0){$\circ$}}
\put(790,489){\makebox(0,0){$\circ$}}
\put(791,488){\makebox(0,0){$\circ$}}
\put(792,486){\makebox(0,0){$\circ$}}
\put(794,484){\makebox(0,0){$\circ$}}
\put(795,482){\makebox(0,0){$\circ$}}
\put(796,481){\makebox(0,0){$\circ$}}
\put(797,479){\makebox(0,0){$\circ$}}
\put(799,477){\makebox(0,0){$\circ$}}
\put(800,475){\makebox(0,0){$\circ$}}
\put(801,474){\makebox(0,0){$\circ$}}
\put(802,472){\makebox(0,0){$\circ$}}
\put(804,470){\makebox(0,0){$\circ$}}
\put(805,468){\makebox(0,0){$\circ$}}
\put(806,466){\makebox(0,0){$\circ$}}
\put(807,465){\makebox(0,0){$\circ$}}
\put(808,463){\makebox(0,0){$\circ$}}
\put(809,461){\makebox(0,0){$\circ$}}
\put(810,459){\makebox(0,0){$\circ$}}
\put(812,458){\makebox(0,0){$\circ$}}
\put(813,456){\makebox(0,0){$\circ$}}
\put(814,454){\makebox(0,0){$\circ$}}
\put(815,452){\makebox(0,0){$\circ$}}
\put(816,450){\makebox(0,0){$\circ$}}
\put(817,449){\makebox(0,0){$\circ$}}
\put(818,447){\makebox(0,0){$\circ$}}
\put(819,445){\makebox(0,0){$\circ$}}
\put(820,443){\makebox(0,0){$\circ$}}
\put(821,441){\makebox(0,0){$\circ$}}
\put(822,440){\makebox(0,0){$\circ$}}
\put(823,438){\makebox(0,0){$\circ$}}
\put(824,436){\makebox(0,0){$\circ$}}
\put(825,434){\makebox(0,0){$\circ$}}
\put(826,433){\makebox(0,0){$\circ$}}
\put(827,431){\makebox(0,0){$\circ$}}
\put(828,429){\makebox(0,0){$\circ$}}
\put(829,427){\makebox(0,0){$\circ$}}
\put(830,425){\makebox(0,0){$\circ$}}
\put(830,424){\makebox(0,0){$\circ$}}
\put(831,422){\makebox(0,0){$\circ$}}
\put(832,420){\makebox(0,0){$\circ$}}
\put(833,418){\makebox(0,0){$\circ$}}
\put(834,417){\makebox(0,0){$\circ$}}
\put(835,415){\makebox(0,0){$\circ$}}
\put(836,413){\makebox(0,0){$\circ$}}
\put(837,411){\makebox(0,0){$\circ$}}
\put(837,410){\makebox(0,0){$\circ$}}
\put(838,408){\makebox(0,0){$\circ$}}
\put(839,406){\makebox(0,0){$\circ$}}
\put(840,404){\makebox(0,0){$\circ$}}
\put(841,403){\makebox(0,0){$\circ$}}
\put(842,401){\makebox(0,0){$\circ$}}
\put(842,399){\makebox(0,0){$\circ$}}
\put(843,397){\makebox(0,0){$\circ$}}
\put(844,395){\makebox(0,0){$\circ$}}
\put(845,394){\makebox(0,0){$\circ$}}
\put(846,392){\makebox(0,0){$\circ$}}
\put(846,390){\makebox(0,0){$\circ$}}
\put(847,388){\makebox(0,0){$\circ$}}
\put(848,386){\makebox(0,0){$\circ$}}
\put(849,384){\makebox(0,0){$\circ$}}
\put(849,383){\makebox(0,0){$\circ$}}
\put(850,381){\makebox(0,0){$\circ$}}
\put(851,379){\makebox(0,0){$\circ$}}
\put(852,377){\makebox(0,0){$\circ$}}
\put(852,375){\makebox(0,0){$\circ$}}
\put(853,373){\makebox(0,0){$\circ$}}
\put(854,371){\makebox(0,0){$\circ$}}
\put(855,370){\makebox(0,0){$\circ$}}
\put(855,368){\makebox(0,0){$\circ$}}
\put(856,366){\makebox(0,0){$\circ$}}
\put(857,364){\makebox(0,0){$\circ$}}
\put(857,362){\makebox(0,0){$\circ$}}
\put(858,360){\makebox(0,0){$\circ$}}
\put(859,358){\makebox(0,0){$\circ$}}
\put(859,357){\makebox(0,0){$\circ$}}
\put(860,355){\makebox(0,0){$\circ$}}
\put(861,353){\makebox(0,0){$\circ$}}
\put(861,351){\makebox(0,0){$\circ$}}
\put(862,349){\makebox(0,0){$\circ$}}
\put(863,347){\makebox(0,0){$\circ$}}
\put(863,345){\makebox(0,0){$\circ$}}
\put(864,343){\makebox(0,0){$\circ$}}
\put(865,341){\makebox(0,0){$\circ$}}
\put(865,339){\makebox(0,0){$\circ$}}
\put(866,337){\makebox(0,0){$\circ$}}
\put(867,335){\makebox(0,0){$\circ$}}
\put(867,333){\makebox(0,0){$\circ$}}
\put(868,331){\makebox(0,0){$\circ$}}
\put(869,329){\makebox(0,0){$\circ$}}
\put(869,327){\makebox(0,0){$\circ$}}
\put(870,325){\makebox(0,0){$\circ$}}
\put(870,323){\makebox(0,0){$\circ$}}
\put(871,321){\makebox(0,0){$\circ$}}
\put(872,319){\makebox(0,0){$\circ$}}
\put(872,317){\makebox(0,0){$\circ$}}
\put(873,315){\makebox(0,0){$\circ$}}
\put(873,313){\makebox(0,0){$\circ$}}
\put(874,312){\makebox(0,0){$\circ$}}
\put(875,310){\makebox(0,0){$\circ$}}
\put(875,308){\makebox(0,0){$\circ$}}
\put(876,305){\makebox(0,0){$\circ$}}
\put(876,303){\makebox(0,0){$\circ$}}
\put(877,301){\makebox(0,0){$\circ$}}
\put(877,299){\makebox(0,0){$\circ$}}
\put(878,297){\makebox(0,0){$\circ$}}
\put(879,295){\makebox(0,0){$\circ$}}
\put(879,293){\makebox(0,0){$\circ$}}
\put(880,291){\makebox(0,0){$\circ$}}
\put(880,289){\makebox(0,0){$\circ$}}
\put(881,287){\makebox(0,0){$\circ$}}
\put(881,285){\makebox(0,0){$\circ$}}
\put(882,283){\makebox(0,0){$\circ$}}
\put(882,281){\makebox(0,0){$\circ$}}
\put(883,279){\makebox(0,0){$\circ$}}
\put(883,277){\makebox(0,0){$\circ$}}
\put(884,274){\makebox(0,0){$\circ$}}
\put(885,272){\makebox(0,0){$\circ$}}
\put(885,270){\makebox(0,0){$\circ$}}
\put(886,268){\makebox(0,0){$\circ$}}
\put(886,266){\makebox(0,0){$\circ$}}
\put(887,263){\makebox(0,0){$\circ$}}
\put(887,261){\makebox(0,0){$\circ$}}
\put(888,259){\makebox(0,0){$\circ$}}
\put(888,257){\makebox(0,0){$\circ$}}
\put(889,255){\makebox(0,0){$\circ$}}
\put(889,253){\makebox(0,0){$\circ$}}
\put(890,250){\makebox(0,0){$\circ$}}
\put(890,248){\makebox(0,0){$\circ$}}
\put(891,246){\makebox(0,0){$\circ$}}
\put(891,244){\makebox(0,0){$\circ$}}
\put(892,241){\makebox(0,0){$\circ$}}
\put(892,239){\makebox(0,0){$\circ$}}
\put(893,237){\makebox(0,0){$\circ$}}
\put(893,234){\makebox(0,0){$\circ$}}
\put(894,232){\makebox(0,0){$\circ$}}
\put(894,230){\makebox(0,0){$\circ$}}
\put(895,228){\makebox(0,0){$\circ$}}
\put(895,225){\makebox(0,0){$\circ$}}
\put(896,223){\makebox(0,0){$\circ$}}
\put(896,220){\makebox(0,0){$\circ$}}
\put(896,218){\makebox(0,0){$\circ$}}
\put(897,215){\makebox(0,0){$\circ$}}
\put(897,213){\makebox(0,0){$\circ$}}
\put(898,210){\makebox(0,0){$\circ$}}
\put(898,207){\makebox(0,0){$\circ$}}
\put(899,205){\makebox(0,0){$\circ$}}
\put(899,202){\makebox(0,0){$\circ$}}
\put(900,199){\makebox(0,0){$\circ$}}
\put(900,197){\makebox(0,0){$\circ$}}
\put(901,194){\makebox(0,0){$\circ$}}
\put(901,191){\makebox(0,0){$\circ$}}
\put(901,189){\makebox(0,0){$\circ$}}
\put(902,186){\makebox(0,0){$\circ$}}
\put(902,183){\makebox(0,0){$\circ$}}
\put(903,181){\makebox(0,0){$\circ$}}
\put(903,179){\makebox(0,0){$\circ$}}
\put(904,176){\makebox(0,0){$\circ$}}
\put(904,173){\makebox(0,0){$\circ$}}
\put(905,171){\makebox(0,0){$\circ$}}
\put(905,169){\makebox(0,0){$\circ$}}
\put(905,166){\makebox(0,0){$\circ$}}
\put(906,164){\makebox(0,0){$\circ$}}
\put(906,161){\makebox(0,0){$\circ$}}
\put(907,158){\makebox(0,0){$\circ$}}
\put(907,156){\makebox(0,0){$\circ$}}
\put(908,155){\makebox(0,0){$\circ$}}
\put(908,153){\makebox(0,0){$\circ$}}
\put(908,151){\makebox(0,0){$\circ$}}
\put(909,149){\makebox(0,0){$\circ$}}
\put(909,147){\makebox(0,0){$\circ$}}
\put(910,146){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(361,589){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(430,562){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(471,537){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(499,514){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(522,492){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(540,471){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(555,452){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(569,433){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(580,416){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(591,400){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(600,385){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(609,371){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(617,357){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(625,345){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(631,334){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(638,322){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(644,312){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(650,302){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(655,293){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(660,283){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(665,276){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(670,267){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(674,258){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(678,250){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(682,244){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(686,238){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(690,231){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(694,225){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(697,217){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(701,209){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(704,201){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(707,192){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(710,182){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(713,174){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(716,170){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(719,166){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(722,162){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(724,160){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(727,155){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(729,151){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(732,148){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(734,146){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(737,140){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(739,133){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(741,131){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(743,117){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(746,115){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(761,116){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(763,119){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(765,115){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\put(767,113){\raisebox{-.8pt}{\makebox(0,0){$\triangleleft$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,597){\usebox{\plotpoint}}
\put(220,595.67){\rule{1.686pt}{0.400pt}}
\multiput(220.00,596.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(227,594.17){\rule{1.500pt}{0.400pt}}
\multiput(227.00,595.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(234,592.17){\rule{1.500pt}{0.400pt}}
\multiput(234.00,593.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(241,590.17){\rule{1.500pt}{0.400pt}}
\multiput(241.00,591.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(248,588.17){\rule{1.500pt}{0.400pt}}
\multiput(248.00,589.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(255,586.17){\rule{1.500pt}{0.400pt}}
\multiput(255.00,587.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(262,584.17){\rule{1.500pt}{0.400pt}}
\multiput(262.00,585.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(269.00,582.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(269.00,583.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(276.00,579.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(276.00,580.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(283.00,576.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(283.00,577.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(290.00,573.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(290.00,574.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(297.00,570.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(297.00,571.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(304.00,567.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(304.00,568.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(311.00,563.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(311.00,564.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(318.00,559.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(318.00,560.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(325.00,555.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(325.00,556.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(332.00,551.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(332.00,552.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(338.00,546.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(338.00,547.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(345.00,541.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(345.00,542.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(352.00,535.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(352.00,536.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(359.00,529.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(359.00,530.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(366.00,523.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(366.00,524.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,516.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(373.00,517.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.59,508.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(379.17,509.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(387.59,500.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(386.17,501.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(394.59,492.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(393.17,493.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(401.59,483.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(400.17,484.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(408.59,473.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(407.17,474.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(415.59,462.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(414.17,464.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(422.59,451.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(421.17,453.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(429.59,439.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(428.17,441.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(436.59,426.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(435.17,428.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(443.59,413.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(442.17,415.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(450.59,397.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(449.17,399.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(457.59,381.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(456.17,383.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(464.59,365.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(463.17,367.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(471.59,346.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(470.17,349.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(478.59,326.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(477.17,329.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(485.59,306.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(484.17,309.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(492.59,283.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(491.17,286.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(499.59,259.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(498.17,262.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(506.59,233.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(505.17,236.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(513.59,205.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(512.17,209.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(520.59,175.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(519.17,179.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(527.59,143.52)(0.485,-2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(526.17,147.76)(7.000,-29.760){2}{\rule{0.400pt}{1.021pt}}
\put(533.67,113){\rule{0.400pt}{1.204pt}}
\multiput(533.17,115.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220,616){\usebox{\plotpoint}}
\put(332,614.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,615.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,616.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(387,613.67){\rule{1.686pt}{0.400pt}}
\multiput(387.00,614.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(338.0,615.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(422,612.67){\rule{1.686pt}{0.400pt}}
\multiput(422.00,613.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(394.0,614.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(443,611.67){\rule{1.686pt}{0.400pt}}
\multiput(443.00,612.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(464,610.67){\rule{1.686pt}{0.400pt}}
\multiput(464.00,611.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(450.0,612.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(485,609.67){\rule{1.686pt}{0.400pt}}
\multiput(485.00,610.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(471.0,611.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(499,608.67){\rule{1.686pt}{0.400pt}}
\multiput(499.00,609.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(492.0,610.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(513,607.67){\rule{1.686pt}{0.400pt}}
\multiput(513.00,608.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(520,606.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,607.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(506.0,609.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(534,605.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,606.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(541,604.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,605.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548,603.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,604.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527.0,607.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(562,602.67){\rule{1.445pt}{0.400pt}}
\multiput(562.00,603.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(568,601.67){\rule{1.686pt}{0.400pt}}
\multiput(568.00,602.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(575,600.67){\rule{1.686pt}{0.400pt}}
\multiput(575.00,601.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(582,599.17){\rule{1.500pt}{0.400pt}}
\multiput(582.00,600.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(589,597.67){\rule{1.686pt}{0.400pt}}
\multiput(589.00,598.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(596,596.67){\rule{1.686pt}{0.400pt}}
\multiput(596.00,597.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(603,595.17){\rule{1.500pt}{0.400pt}}
\multiput(603.00,596.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(610,593.67){\rule{1.686pt}{0.400pt}}
\multiput(610.00,594.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(617,592.17){\rule{1.500pt}{0.400pt}}
\multiput(617.00,593.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(624,590.17){\rule{1.500pt}{0.400pt}}
\multiput(624.00,591.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(631,588.17){\rule{1.500pt}{0.400pt}}
\multiput(631.00,589.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(638,586.17){\rule{1.500pt}{0.400pt}}
\multiput(638.00,587.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(645,584.17){\rule{1.500pt}{0.400pt}}
\multiput(645.00,585.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(652,582.17){\rule{1.500pt}{0.400pt}}
\multiput(652.00,583.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(659.00,580.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(659.00,581.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(666.00,577.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(666.00,578.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(673.00,574.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(673.00,575.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(680.00,571.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(680.00,572.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(687.00,568.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(687.00,569.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(694.00,565.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(694.00,566.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(701.00,561.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(701.00,562.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(708.00,558.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(708.00,559.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(715.00,553.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(715.00,554.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(722.00,549.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(722.00,550.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(729.00,544.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(729.00,545.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(736.00,539.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(736.00,540.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(743.00,534.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(743.00,535.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(750.00,528.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(750.00,529.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(757.00,521.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(757.00,522.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(764.59,514.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(763.17,515.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(771.00,507.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(771.00,508.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(778.59,499.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(777.17,500.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(785.59,490.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(784.17,491.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(792.59,481.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(791.17,482.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(798.59,472.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(797.17,473.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(805.59,461.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(804.17,463.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(812.59,450.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(811.17,452.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(819.59,438.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(818.17,440.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(826.59,425.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(825.17,427.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(833.59,412.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(832.17,414.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(840.59,396.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(839.17,398.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(847.59,380.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(846.17,382.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(854.59,364.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(853.17,366.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(861.59,346.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(860.17,348.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(868.59,326.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(867.17,329.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(875.59,305.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(874.17,308.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(882.59,282.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(881.17,285.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(889.59,258.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(888.17,261.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(896.59,232.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(895.17,236.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(903.59,204.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(902.17,208.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\put(555.0,604.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(220,610){\usebox{\plotpoint}}
\put(227,608.67){\rule{1.686pt}{0.400pt}}
\multiput(227.00,609.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(220.0,610.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(241,607.67){\rule{1.686pt}{0.400pt}}
\multiput(241.00,608.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(248,606.67){\rule{1.686pt}{0.400pt}}
\multiput(248.00,607.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(255,605.67){\rule{1.686pt}{0.400pt}}
\multiput(255.00,606.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(234.0,609.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(269,604.67){\rule{1.686pt}{0.400pt}}
\multiput(269.00,605.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(276,603.67){\rule{1.686pt}{0.400pt}}
\multiput(276.00,604.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(283,602.67){\rule{1.686pt}{0.400pt}}
\multiput(283.00,603.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(290,601.67){\rule{1.686pt}{0.400pt}}
\multiput(290.00,602.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(297,600.67){\rule{1.686pt}{0.400pt}}
\multiput(297.00,601.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(304,599.67){\rule{1.686pt}{0.400pt}}
\multiput(304.00,600.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(311,598.17){\rule{1.500pt}{0.400pt}}
\multiput(311.00,599.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(318,596.67){\rule{1.686pt}{0.400pt}}
\multiput(318.00,597.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(325,595.17){\rule{1.500pt}{0.400pt}}
\multiput(325.00,596.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(332,593.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,594.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(338,592.17){\rule{1.500pt}{0.400pt}}
\multiput(338.00,593.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(345,590.17){\rule{1.500pt}{0.400pt}}
\multiput(345.00,591.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(352,588.17){\rule{1.500pt}{0.400pt}}
\multiput(352.00,589.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(359,586.17){\rule{1.500pt}{0.400pt}}
\multiput(359.00,587.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(366,584.17){\rule{1.500pt}{0.400pt}}
\multiput(366.00,585.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(373,582.17){\rule{1.500pt}{0.400pt}}
\multiput(373.00,583.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(380.00,580.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(380.00,581.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(387.00,577.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(387.00,578.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(394.00,574.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(394.00,575.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(401.00,571.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(401.00,572.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(408.00,568.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,569.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(415.00,565.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(415.00,566.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(422.00,561.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(422.00,562.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(429.00,557.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(429.00,558.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(436.00,553.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(436.00,554.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(443.00,548.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(443.00,549.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(450.00,543.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(450.00,544.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(457.00,538.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(457.00,539.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(464.00,532.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(464.00,533.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(471.00,526.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(471.00,527.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(478.00,520.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(478.00,521.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(485.00,513.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(485.00,514.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(492.59,505.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(491.17,506.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(499.59,497.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(498.17,498.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(506.59,488.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(505.17,489.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(513.59,479.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(512.17,480.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(520.59,469.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(519.17,470.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(527.59,458.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(526.17,460.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(534.59,447.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(533.17,449.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(541.59,435.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(540.17,437.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(548.59,422.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(547.17,424.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(555.59,408.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(554.17,410.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(562.59,392.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(561.17,394.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(568.59,376.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(567.17,378.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(575.59,359.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(574.17,361.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(582.59,340.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(581.17,342.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(589.59,320.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(588.17,323.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(596.59,299.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(595.17,302.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(603.59,275.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(602.17,278.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(610.59,251.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(609.17,254.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(617.59,224.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(616.17,228.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(624.59,196.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(623.17,200.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(631.59,165.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(630.17,170.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(638.59,133.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(637.17,137.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\put(262.0,606.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}

==> (inline-4) <==
\begin{picture}(974,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{176.821pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(890.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,185){\makebox(0,0)[r]{0.02}}
\put(890.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{0.04}}
\put(890.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,329){\makebox(0,0)[r]{0.06}}
\put(890.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,400){\makebox(0,0)[r]{0.08}}
\put(890.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,472){\makebox(0,0)[r]{0.1}}
\put(890.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{0.12}}
\put(890.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,616){\makebox(0,0)[r]{0.14}}
\put(890.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,68){\makebox(0,0){0.5}}
\put(298.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,68){\makebox(0,0){1}}
\put(421.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543,68){\makebox(0,0){1.5}}
\put(543.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,68){\makebox(0,0){2}}
\put(665.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,68){\makebox(0,0){2.5}}
\put(788.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,68){\makebox(0,0){3}}
\put(910.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{176.821pt}{0.400pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,652.0){\rule[-0.200pt]{176.821pt}{0.400pt}}
\put(543,23){\makebox(0,0){${\overline t}$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(200.67,610){\rule{0.400pt}{10.118pt}}
\multiput(200.17,631.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(202.17,561){\rule{0.400pt}{9.900pt}}
\multiput(201.17,589.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(204.17,519){\rule{0.400pt}{8.500pt}}
\multiput(203.17,543.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(206.17,483){\rule{0.400pt}{7.300pt}}
\multiput(205.17,503.85)(2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(208.17,452){\rule{0.400pt}{6.300pt}}
\multiput(207.17,469.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(210.17,425){\rule{0.400pt}{5.500pt}}
\multiput(209.17,440.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(212.17,402){\rule{0.400pt}{4.700pt}}
\multiput(211.17,415.24)(2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(214.17,381){\rule{0.400pt}{4.300pt}}
\multiput(213.17,393.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(216.17,362){\rule{0.400pt}{3.900pt}}
\multiput(215.17,372.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(218.17,346){\rule{0.400pt}{3.300pt}}
\multiput(217.17,355.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(220.17,331){\rule{0.400pt}{3.100pt}}
\multiput(219.17,339.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(222.17,318){\rule{0.400pt}{2.700pt}}
\multiput(221.17,325.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(224.17,306){\rule{0.400pt}{2.500pt}}
\multiput(223.17,312.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(226.17,295){\rule{0.400pt}{2.300pt}}
\multiput(225.17,301.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(228.17,285){\rule{0.400pt}{2.100pt}}
\multiput(227.17,290.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(230.17,276){\rule{0.400pt}{1.900pt}}
\multiput(229.17,281.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(232.17,268){\rule{0.400pt}{1.700pt}}
\multiput(231.17,272.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(234.17,261){\rule{0.400pt}{1.500pt}}
\multiput(233.17,264.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(236.17,254){\rule{0.400pt}{1.500pt}}
\multiput(235.17,257.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(238.17,247){\rule{0.400pt}{1.500pt}}
\multiput(237.17,250.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(240.17,242){\rule{0.400pt}{1.100pt}}
\multiput(239.17,244.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(242.17,236){\rule{0.400pt}{1.300pt}}
\multiput(241.17,239.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(244.17,232){\rule{0.400pt}{0.900pt}}
\multiput(243.17,234.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(246.17,227){\rule{0.400pt}{1.100pt}}
\multiput(245.17,229.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(248.17,223){\rule{0.400pt}{0.900pt}}
\multiput(247.17,225.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(250.17,218){\rule{0.400pt}{1.100pt}}
\multiput(249.17,220.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(252.17,215){\rule{0.400pt}{0.700pt}}
\multiput(251.17,216.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.17,212){\rule{0.400pt}{0.700pt}}
\multiput(253.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(256.17,208){\rule{0.400pt}{0.900pt}}
\multiput(255.17,210.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(258.17,204){\rule{0.400pt}{0.900pt}}
\multiput(257.17,206.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(260,202.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.17,199){\rule{0.400pt}{0.700pt}}
\multiput(261.17,200.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(264.17,196){\rule{0.400pt}{0.700pt}}
\multiput(263.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(266,194.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268.17,191){\rule{0.400pt}{0.700pt}}
\multiput(267.17,192.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(270,189.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,190.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,187.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,188.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,185.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,186.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.17,183){\rule{0.400pt}{0.700pt}}
\multiput(275.17,184.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(278,181.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,182.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,179.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,178.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,179.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,176.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,175.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,176.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,173.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,172.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,173.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,170.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,169.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,168.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,169.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,166.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,165.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,164.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,165.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,163.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,164.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,161.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,160.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,159.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316,158.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,157.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,156.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,155.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,154.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,153.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,152.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334,151.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,150.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,149.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,148.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,147.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,146.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,145.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,144.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,143.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,142.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,141.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,140.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(381,139.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,138.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391,137.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(401,136.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,138.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(405,135.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,134.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(423,133.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,135.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(433,132.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(439,131.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.0,133.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(445,130.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(459,129.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.0,131.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(467,128.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(483,127.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,129.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(493,126.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(501,125.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.0,127.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(519,124.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,126.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(537,123.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.0,125.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(557,122.67){\rule{4.818pt}{0.400pt}}
\multiput(557.00,123.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(577,121.67){\rule{4.818pt}{0.400pt}}
\multiput(577.00,122.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(597,120.67){\rule{4.818pt}{0.400pt}}
\multiput(597.00,121.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(617,119.67){\rule{4.818pt}{0.400pt}}
\multiput(617.00,120.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(539.0,124.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(678,118.67){\rule{4.818pt}{0.400pt}}
\multiput(678.00,119.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(698,117.67){\rule{4.818pt}{0.400pt}}
\multiput(698.00,118.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(637.0,120.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(738,116.67){\rule{4.818pt}{0.400pt}}
\multiput(738.00,117.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(718.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818,115.67){\rule{4.818pt}{0.400pt}}
\multiput(818.00,116.17)(10.000,-1.000){2}{\rule{2.409pt}{0.400pt}}
\put(758.0,117.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(838.0,116.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,558){\usebox{\plotpoint}}
\put(175.34,494){\rule{0.800pt}{15.418pt}}
\multiput(174.34,526.00)(2.000,-32.000){2}{\rule{0.800pt}{7.709pt}}
\put(177.34,445){\rule{0.800pt}{11.804pt}}
\multiput(176.34,469.50)(2.000,-24.500){2}{\rule{0.800pt}{5.902pt}}
\put(179.34,407){\rule{0.800pt}{9.154pt}}
\multiput(178.34,426.00)(2.000,-19.000){2}{\rule{0.800pt}{4.577pt}}
\put(181.34,378){\rule{0.800pt}{6.986pt}}
\multiput(180.34,392.50)(2.000,-14.500){2}{\rule{0.800pt}{3.493pt}}
\put(183.34,354){\rule{0.800pt}{5.782pt}}
\multiput(182.34,366.00)(2.000,-12.000){2}{\rule{0.800pt}{2.891pt}}
\put(185.34,336){\rule{0.800pt}{4.336pt}}
\multiput(184.34,345.00)(2.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(187.34,320){\rule{0.800pt}{3.854pt}}
\multiput(186.34,328.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(189.34,307){\rule{0.800pt}{3.132pt}}
\multiput(188.34,313.50)(2.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(191.34,296){\rule{0.800pt}{2.650pt}}
\multiput(190.34,301.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(193.34,287){\rule{0.800pt}{2.168pt}}
\multiput(192.34,291.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(195.34,278){\rule{0.800pt}{2.168pt}}
\multiput(194.34,282.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(197.34,271){\rule{0.800pt}{1.686pt}}
\multiput(196.34,274.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(199.34,264){\rule{0.800pt}{1.686pt}}
\multiput(198.34,267.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(201.34,258){\rule{0.800pt}{1.445pt}}
\multiput(200.34,261.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(203.34,253){\rule{0.800pt}{1.204pt}}
\multiput(202.34,255.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(205.34,248){\rule{0.800pt}{1.204pt}}
\multiput(204.34,250.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(207.34,243){\rule{0.800pt}{1.204pt}}
\multiput(206.34,245.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(209.34,239){\rule{0.800pt}{0.964pt}}
\multiput(208.34,241.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(211.34,235){\rule{0.800pt}{0.964pt}}
\multiput(210.34,237.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(213.34,232){\rule{0.800pt}{0.723pt}}
\multiput(212.34,233.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(215.34,227){\rule{0.800pt}{1.204pt}}
\multiput(214.34,229.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(217.34,224){\rule{0.800pt}{0.723pt}}
\multiput(216.34,225.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(219.34,221){\rule{0.800pt}{0.723pt}}
\multiput(218.34,222.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(221.34,218){\rule{0.800pt}{0.723pt}}
\multiput(220.34,219.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(223.34,215){\rule{0.800pt}{0.723pt}}
\multiput(222.34,216.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(225.34,212){\rule{0.800pt}{0.723pt}}
\multiput(224.34,213.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(228,209.34){\rule{0.482pt}{0.800pt}}
\multiput(228.00,210.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(229.34,207){\rule{0.800pt}{0.723pt}}
\multiput(228.34,208.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(232,204.34){\rule{0.482pt}{0.800pt}}
\multiput(232.00,205.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(234,202.34){\rule{0.482pt}{0.800pt}}
\multiput(234.00,203.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(236,200.34){\rule{0.482pt}{0.800pt}}
\multiput(236.00,201.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,198.34){\rule{0.482pt}{0.800pt}}
\multiput(238.00,199.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(240,196.34){\rule{0.482pt}{0.800pt}}
\multiput(240.00,197.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(242,194.34){\rule{0.482pt}{0.800pt}}
\multiput(242.00,195.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(244,192.34){\rule{0.482pt}{0.800pt}}
\multiput(244.00,193.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(246,190.34){\rule{0.482pt}{0.800pt}}
\multiput(246.00,191.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(248,188.84){\rule{0.482pt}{0.800pt}}
\multiput(248.00,189.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(250,187.34){\rule{0.482pt}{0.800pt}}
\multiput(250.00,188.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(252,185.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,186.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,184.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,185.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,183.34){\rule{0.482pt}{0.800pt}}
\multiput(256.00,184.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(258,181.34){\rule{0.482pt}{0.800pt}}
\multiput(258.00,182.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(260,179.84){\rule{0.482pt}{0.800pt}}
\multiput(260.00,180.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(262,178.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,179.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,177.34){\rule{0.482pt}{0.800pt}}
\multiput(264.00,178.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,175.84){\rule{0.482pt}{0.800pt}}
\multiput(266.00,176.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(268,174.84){\rule{0.482pt}{0.800pt}}
\multiput(268.00,175.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(270,173.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,174.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(272,172.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,173.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(274,171.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,172.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(276,170.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,171.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(278,169.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,170.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,168.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,169.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282,167.84){\rule{0.482pt}{0.800pt}}
\multiput(282.00,168.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(284,166.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,167.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,165.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,166.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,164.84){\rule{0.482pt}{0.800pt}}
\multiput(288.00,165.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290,163.84){\rule{0.482pt}{0.800pt}}
\multiput(290.00,164.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(292,162.84){\rule{0.482pt}{0.800pt}}
\multiput(292.00,163.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(296,161.34){\rule{0.482pt}{0.800pt}}
\multiput(296.00,162.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(294.0,164.0){\usebox{\plotpoint}}
\put(300,159.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,160.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,158.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,159.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,157.84){\rule{0.482pt}{0.800pt}}
\multiput(304.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(298.0,162.0){\usebox{\plotpoint}}
\put(308,156.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,157.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,155.84){\rule{0.482pt}{0.800pt}}
\multiput(310.00,156.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306.0,159.0){\usebox{\plotpoint}}
\put(314,154.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,155.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(316,153.84){\rule{0.482pt}{0.800pt}}
\multiput(316.00,154.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312.0,157.0){\usebox{\plotpoint}}
\put(320,152.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,153.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(318.0,155.0){\usebox{\plotpoint}}
\put(324,151.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,152.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322.0,154.0){\usebox{\plotpoint}}
\put(328,150.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,151.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,149.84){\rule{0.482pt}{0.800pt}}
\multiput(330.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326.0,153.0){\usebox{\plotpoint}}
\put(337,148.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,149.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,147.84){\rule{0.482pt}{0.800pt}}
\multiput(339.00,148.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,151.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(343,146.84){\rule{0.482pt}{0.800pt}}
\multiput(343.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341.0,149.0){\usebox{\plotpoint}}
\put(347,145.84){\rule{0.482pt}{0.800pt}}
\multiput(347.00,146.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345.0,148.0){\usebox{\plotpoint}}
\put(353,144.84){\rule{0.482pt}{0.800pt}}
\multiput(353.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(349.0,147.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(357,143.84){\rule{0.482pt}{0.800pt}}
\multiput(357.00,144.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.0,146.0){\usebox{\plotpoint}}
\put(363,142.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,143.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(359.0,145.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(367,141.84){\rule{0.482pt}{0.800pt}}
\multiput(367.00,142.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.0,144.0){\usebox{\plotpoint}}
\put(373,140.84){\rule{0.482pt}{0.800pt}}
\multiput(373.00,141.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(369.0,143.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(379,139.84){\rule{0.482pt}{0.800pt}}
\multiput(379.00,140.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(375.0,142.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(385,138.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(381.0,141.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(391,137.84){\rule{0.482pt}{0.800pt}}
\multiput(391.00,138.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,140.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(397,136.84){\rule{0.482pt}{0.800pt}}
\multiput(397.00,137.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(393.0,139.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(405,135.84){\rule{0.482pt}{0.800pt}}
\multiput(405.00,136.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(399.0,138.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(411,134.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,135.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.0,137.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(419,133.84){\rule{0.482pt}{0.800pt}}
\multiput(419.00,134.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413.0,136.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(427,132.84){\rule{0.482pt}{0.800pt}}
\multiput(427.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421.0,135.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(437,131.84){\rule{0.482pt}{0.800pt}}
\multiput(437.00,132.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(429.0,134.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(447,130.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(439.0,133.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(459,129.84){\rule{0.482pt}{0.800pt}}
\multiput(459.00,130.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(449.0,132.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(469,128.84){\rule{0.482pt}{0.800pt}}
\multiput(469.00,129.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(461.0,131.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(481,127.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,128.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(471.0,130.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(493,126.84){\rule{0.482pt}{0.800pt}}
\multiput(493.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(495,126.84){\rule{0.482pt}{0.800pt}}
\multiput(495.00,126.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,126.84){\rule{0.482pt}{0.800pt}}
\multiput(497.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(483.0,129.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(509,125.84){\rule{0.482pt}{0.800pt}}
\multiput(509.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(499.0,128.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(527,124.84){\rule{0.482pt}{0.800pt}}
\multiput(527.00,125.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511.0,127.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(547,123.84){\rule{0.482pt}{0.800pt}}
\multiput(547.00,124.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(529.0,126.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(557,122.84){\rule{4.818pt}{0.800pt}}
\multiput(557.00,123.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(577,121.84){\rule{4.818pt}{0.800pt}}
\multiput(577.00,122.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(597,120.84){\rule{4.818pt}{0.800pt}}
\multiput(597.00,121.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(617,119.84){\rule{4.818pt}{0.800pt}}
\multiput(617.00,120.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(549.0,125.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(658,118.84){\rule{4.818pt}{0.800pt}}
\multiput(658.00,119.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(637.0,121.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(698,117.84){\rule{4.818pt}{0.800pt}}
\multiput(698.00,118.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(678.0,120.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(738,116.84){\rule{4.818pt}{0.800pt}}
\multiput(738.00,117.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(718.0,119.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(798,115.84){\rule{4.818pt}{0.800pt}}
\multiput(798.00,116.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(758.0,118.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(878,114.84){\rule{4.818pt}{0.800pt}}
\multiput(878.00,115.34)(10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(818.0,117.0){\rule[-0.400pt]{14.454pt}{0.800pt}}
\put(898.0,116.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(195,652)(0.389,-20.752){8}{\usebox{\plotpoint}}
\multiput(198,492)(0.825,-20.739){10}{\usebox{\plotpoint}}
\multiput(206,291)(1.525,-20.699){4}{\usebox{\plotpoint}}
\multiput(213,196)(3.261,-20.498){3}{\usebox{\plotpoint}}
\put(226.37,135.28){\usebox{\plotpoint}}
\multiput(228,131)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(239.05,119.47){\usebox{\plotpoint}}
\multiput(243,117)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(250,115)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(258.74,113.89){\usebox{\plotpoint}}
\multiput(265,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.44,113.00){\usebox{\plotpoint}}
\multiput(280,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(287,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.19,113.00){\usebox{\plotpoint}}
\multiput(302,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(320.95,113.00){\usebox{\plotpoint}}
\multiput(324,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.70,113.00){\usebox{\plotpoint}}
\multiput(347,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.46,113.00){\usebox{\plotpoint}}
\multiput(369,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.21,113.00){\usebox{\plotpoint}}
\multiput(384,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.97,113.00){\usebox{\plotpoint}}
\multiput(406,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.72,113.00){\usebox{\plotpoint}}
\multiput(428,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.48,113.00){\usebox{\plotpoint}}
\multiput(450,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.24,113.00){\usebox{\plotpoint}}
\multiput(473,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.99,113.00){\usebox{\plotpoint}}
\multiput(487,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.75,113.00){\usebox{\plotpoint}}
\multiput(510,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.50,113.00){\usebox{\plotpoint}}
\multiput(532,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.26,113.00){\usebox{\plotpoint}}
\multiput(554,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.01,113.00){\usebox{\plotpoint}}
\multiput(576,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.77,113.00){\usebox{\plotpoint}}
\multiput(591,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.52,113.00){\usebox{\plotpoint}}
\multiput(613,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.28,113.00){\usebox{\plotpoint}}
\multiput(636,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.04,113.00){\usebox{\plotpoint}}
\multiput(658,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(665,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.79,113.00){\usebox{\plotpoint}}
\multiput(680,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.55,113.00){\usebox{\plotpoint}}
\multiput(695,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.30,113.00){\usebox{\plotpoint}}
\multiput(717,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(736.06,113.00){\usebox{\plotpoint}}
\multiput(739,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(756.81,113.00){\usebox{\plotpoint}}
\multiput(762,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.57,113.00){\usebox{\plotpoint}}
\multiput(784,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(798.32,113.00){\usebox{\plotpoint}}
\multiput(799,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.08,113.00){\usebox{\plotpoint}}
\multiput(821,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(839.83,113.00){\usebox{\plotpoint}}
\multiput(843,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(851,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(860.59,113.00){\usebox{\plotpoint}}
\multiput(866,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(881.35,113.00){\usebox{\plotpoint}}
\multiput(888,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(902.10,113.00){\usebox{\plotpoint}}
\multiput(903,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(910,113){\usebox{\plotpoint}}
\end{picture}
